Geometrized quantum Galileons

We investigate the renormalization structure of the scalar Galileon model in flat spacetime by calculating the one-loop divergences in a closed geometric form. The geometric formulation is based on the definition of an effective Galileon metric and allows to apply known heat-kernel techniques. The result for the one-loop divergences is compactly expressed in terms of curvature invariants of the effective Galileon metric and corresponds to a resummation of the divergent one-loop contributions of all n-point functions. The divergent part of the one-loop effective action therefore serves as generating functional for arbitrary n-point counterterms. We discuss our result within the Galileon effective field theory and give a brief outlook on extensions to more general Galileon models in curved spacetime.

==> (inline-0) <==
\begin{align}
	\Gamma^{\mathrm{div}}_{1,4}={}&\frac{1}{4!}\frac{\Lambda}{1920}\int_{\mathcal{M}}\mathrm{d}^4x\left[
	96 H_{2}{}^{\alpha \beta } \bar{\partial}^{2}{}H_{1}{}_{\alpha }{}^{\rho } \bar{\partial}^{2}{}H_{1}{}_{\beta \rho } - 96 H_{1}{}^{\alpha \beta } H_{1}{}^{\rho \sigma } \bar{\partial}^{2}{}H_{1}{}_{\alpha \rho } \bar{\partial}^{2}{}H_{1}{}_{\beta \sigma } \right.\nonumber \\ 
	& + 48 H_{1}{}^{\alpha \beta } H_{1}{}^{\rho \sigma } \bar{\partial}^{2}{}H_{1}{}_{\alpha \beta } \bar{\partial}^{2}{}H_{1}{}_{\rho \sigma } - 192 H_{1}{}_{\alpha }{}^{\rho } H_{1}{}^{\alpha \beta } \bar{\partial}^{2}{}H_{1}{}_{\beta }{}^{\sigma } \bar{\partial}^{2}{}H_{1}{}_{\rho \sigma } \nonumber \\ 
	& - 24 H_{1}{}_{\alpha \beta } H_{1}{}^{\alpha \beta } \bar{\partial}^{2}{}H_{1}{}_{\rho \sigma } \bar{\partial}^{2}{}H_{1}{}^{\rho \sigma } - 24 \bar{\partial}^{2}{}H_{2}{}_{\alpha \beta } \bar{\partial}^{2}{}H_{2}{}^{\alpha \beta } + 192 H_{1}{}^{\alpha \beta } \bar{\partial}^{2}{}H_{1}{}_{\alpha }{}^{\rho } \bar{\partial}^{2}{}H_{2}{}_{\beta \rho } \nonumber \\ 
	& - 32 \bar{\partial}^{2}{}H_{1}{}^{\alpha \beta } \bar{\partial}^{2}{}H_{3}{}_{\alpha \beta } - 96 H_{1}{}^{\alpha \beta } \bar{\partial}^{2}{}H_{1}{}_{\alpha }{}^{\rho } \bar{\partial}^{2}{}H_{1}{}_{\beta \rho } H_{1}{} + 48 \bar{\partial}^{2}{}H_{1}{}^{\alpha \beta } \bar{\partial}^{2}{}H_{2}{}_{\alpha \beta } H_{1}{} \nonumber \\ 
	& - 12 \bar{\partial}^{2}{}H_{1}{}_{\alpha \beta } \bar{\partial}^{2}{}H_{1}{}^{\alpha \beta } H_{1}{}^2 + 24 \bar{\partial}^{2}{}H_{1}{}_{\alpha \beta } \bar{\partial}^{2}{}H_{1}{}^{\alpha \beta } H_{2}{} - 48 H_{2}{}^{\alpha \beta } \bar{\partial}^{2}{}H_{1}{}_{\alpha \beta } \bar{\partial}^{2}{}H_{1}{} \nonumber \\ 
	& + 96 H_{1}{}_{\alpha }{}^{\rho } H_{1}{}^{\alpha \beta } \bar{\partial}^{2}{}H_{1}{}_{\beta \rho } \bar{\partial}^{2}{}H_{1}{} - 48 H_{1}{}^{\alpha \beta } \bar{\partial}^{2}{}H_{2}{}_{\alpha \beta } \bar{\partial}^{2}{}H_{1}{} + 48 H_{1}{}^{\alpha \beta } \bar{\partial}^{2}{}H_{1}{}_{\alpha \beta } H_{1}{} \bar{\partial}^{2}{}H_{1}{} \nonumber \\ 
	& + 12 H_{1}{}_{\alpha \beta } H_{1}{}^{\alpha \beta } \bar{\partial}^{2}{}H_{1}{}^2 + 6 H_{1}{}^2 \bar{\partial}^{2}{}H_{1}{}^2 - 12 H_{2}{} \bar{\partial}^{2}{}H_{1}{}^2 - 48 H_{1}{}^{\alpha \beta } \bar{\partial}^{2}{}H_{1}{}_{\alpha \beta } \bar{\partial}^{2}{}H_{2}{} - 24 H_{1}{} \bar{\partial}^{2}{}H_{1}{} \bar{\partial}^{2}{}H_{2}{} \nonumber \\ 
	& + 12 \bar{\partial}^{2}{}H_{2}{}^2 + 16 \bar{\partial}^{2}{}H_{1}{} \bar{\partial}^{2}{}H_{3}{} + 48 \bar{\partial}^{2}{}H_{2}{}^{\beta \rho } \partial_{\alpha }H_{1}{}_{\beta \rho } \partial^{\alpha }H_{1}{} - 48 \bar{\partial}^{2}{}H_{1}{}^{\beta \rho } H_{1}{} \partial_{\alpha }H_{1}{}_{\beta \rho } \partial^{\alpha }H_{1}{} \nonumber \\ 
	& + 48 H_{1}{}^{\beta \rho } \bar{\partial}^{2}{}H_{1}{} \partial_{\alpha }H_{1}{}_{\beta \rho } \partial^{\alpha }H_{1}{} - 192 H_{1}{}^{\beta \rho } \bar{\partial}^{2}{}H_{1}{}_{\beta }{}^{\sigma } \partial_{\alpha }H_{1}{}_{\rho \sigma } \partial^{\alpha }H_{1}{} \nonumber \\ 
	& + 48 \bar{\partial}^{2}{}H_{1}{}^{\beta \rho } \partial_{\alpha }H_{2}{}_{\beta \rho } \partial^{\alpha }H_{1}{} + 24 H_{1}{}^{\beta \rho } \bar{\partial}^{2}{}H_{1}{}_{\beta \rho } \partial_{\alpha }H_{1}{} \partial^{\alpha }H_{1}{} + 12 H_{1}{} \bar{\partial}^{2}{}H_{1}{} \partial_{\alpha }H_{1}{} \partial^{\alpha }H_{1}{} \nonumber \\ 
	& - 12 \bar{\partial}^{2}{}H_{2}{} \partial_{\alpha }H_{1}{} \partial^{\alpha }H_{1}{} - 24 \bar{\partial}^{2}{}H_{1}{} \partial_{\alpha }H_{2}{} \partial^{\alpha }H_{1}{} + 48 \bar{\partial}^{2}{}H_{1}{}^{\beta \rho } \partial_{\alpha }H_{1}{}_{\beta \rho } \partial^{\alpha }H_{2}{} \nonumber \\ 
	& + 144 \bar{\partial}^{2}{}H_{2}{}^{\alpha \beta } \partial_{\alpha }H_{1}{}^{\rho \sigma } \partial_{\beta }H_{1}{}_{\rho \sigma } - 144 \bar{\partial}^{2}{}H_{1}{}^{\alpha \beta } H_{1}{} \partial_{\alpha }H_{1}{}^{\rho \sigma } \partial_{\beta }H_{1}{}_{\rho \sigma } \nonumber \\ 
	& - 240 H_{1}{}^{\alpha \beta } \bar{\partial}^{2}{}H_{1}{} \partial_{\alpha }H_{1}{}^{\rho \sigma } \partial_{\beta }H_{1}{}_{\rho \sigma } + 96 H_{1}{}_{\alpha }{}^{\beta } \bar{\partial}^{2}{}H_{1}{}^{\rho \sigma } \partial^{\alpha }H_{1}{} \partial_{\beta }H_{1}{}_{\rho \sigma } \nonumber \\ 
	& + 192 H_{1}{}^{\alpha \beta } \bar{\partial}^{2}{}H_{1}{}^{\rho \sigma } \partial_{\alpha }H_{1}{}_{\rho }{}^{\mu } \partial_{\beta }H_{1}{}_{\sigma \mu } + 288 \bar{\partial}^{2}{}H_{1}{}^{\alpha \beta } \partial_{\alpha }H_{1}{}^{\rho \sigma } \partial_{\beta }H_{2}{}_{\rho \sigma } \nonumber \\ 
	& - 96 H_{2}{}^{\alpha \beta } \bar{\partial}^{2}{}H_{1}{}^{\rho \sigma } \partial_{\beta }\partial_{\alpha }H_{1}{}_{\rho \sigma } - 96 H_{1}{}^{\alpha \beta } \bar{\partial}^{2}{}H_{2}{}^{\rho \sigma } \partial_{\beta }\partial_{\alpha }H_{1}{}_{\rho \sigma } \nonumber \\ 
	& + 96 H_{1}{}^{\alpha \beta } \bar{\partial}^{2}{}H_{1}{}^{\rho \sigma } H_{1}{} \partial_{\beta }\partial_{\alpha }H_{1}{}_{\rho \sigma } - 96 H_{1}{}^{\alpha \beta } \bar{\partial}^{2}{}H_{1}{}^{\rho \sigma } \partial_{\beta }\partial_{\alpha }H_{2}{}_{\rho \sigma } \nonumber \\ 
	& - 24 H_{1}{}_{\alpha \beta } \bar{\partial}^{2}{}H_{1}{} \partial^{\alpha }H_{1}{} \partial^{\beta }H_{1}{} - 24 \partial_{\alpha }H_{1}{}^{\rho \sigma } \partial^{\alpha }H_{1}{} \partial_{\beta }H_{1}{}_{\rho \sigma } \partial^{\beta }H_{1}{} + 3 \partial_{\alpha }H_{1}{} \partial^{\alpha }H_{1}{} \partial_{\beta }H_{1}{} \partial^{\beta }H_{1}{} \nonumber \\ 
	& - 48 H_{1}{}_{\rho \sigma } H_{1}{}^{\rho \sigma } \bar{\partial}^{2}{}H_{1}{}_{\alpha \beta } \partial^{\beta }\partial^{\alpha }H_{1}{} - 96 H_{1}{}_{\alpha \beta } H_{1}{}^{\rho \sigma } \bar{\partial}^{2}{}H_{1}{}_{\rho \sigma } \partial^{\beta }\partial^{\alpha }H_{1}{} \nonumber \\ 
	& - 32 \bar{\partial}^{2}{}H_{3}{}_{\alpha \beta } \partial^{\beta }\partial^{\alpha }H_{1}{} + 48 \bar{\partial}^{2}{}H_{2}{}_{\alpha \beta } H_{1}{} \partial^{\beta }\partial^{\alpha }H_{1}{} - 24 \bar{\partial}^{2}{}H_{1}{}_{\alpha \beta } H_{1}{}^2 \partial^{\beta }\partial^{\alpha }H_{1}{} \nonumber \\ 
	& + 48 \bar{\partial}^{2}{}H_{1}{}_{\alpha \beta } H_{2}{} \partial^{\beta }\partial^{\alpha }H_{1}{} + 48 H_{2}{}_{\alpha \beta } \bar{\partial}^{2}{}H_{1}{} \partial^{\beta }\partial^{\alpha }H_{1}{} - 48 H_{1}{}_{\alpha \beta } H_{1}{} \bar{\partial}^{2}{}H_{1}{} \partial^{\beta }\partial^{\alpha }H_{1}{} \nonumber \\ 
	& + 48 H_{1}{}_{\alpha \beta } \bar{\partial}^{2}{}H_{2}{} \partial^{\beta }\partial^{\alpha }H_{1}{} - 144 H_{1}{} \partial_{\alpha }H_{1}{}^{\rho \sigma } \partial_{\beta }H_{1}{}_{\rho \sigma } \partial^{\beta }\partial^{\alpha }H_{1}{} + 144 \partial_{\alpha }H_{2}{}_{\rho \sigma } \partial_{\beta }H_{1}{}^{\rho \sigma } \partial^{\beta }\partial^{\alpha }H_{1}{} \nonumber \\ 
	& - 576 H_{1}{}^{\rho \sigma } \partial_{\alpha }H_{1}{}_{\rho }{}^{\mu } \partial_{\beta }H_{1}{}_{\sigma \mu } \partial^{\beta }\partial^{\alpha }H_{1}{} + 144 \partial_{\alpha }H_{1}{}^{\rho \sigma } \partial_{\beta }H_{2}{}_{\rho \sigma } \partial^{\beta }\partial^{\alpha }H_{1}{} \nonumber \\ 
	& + 96 H_{2}{}^{\rho \sigma } \partial_{\beta }\partial_{\alpha }H_{1}{}_{\rho \sigma } \partial^{\beta }\partial^{\alpha }H_{1}{} - 96 H_{1}{}^{\rho \sigma } H_{1}{} \partial_{\beta }\partial_{\alpha }H_{1}{}_{\rho \sigma } \partial^{\beta }\partial^{\alpha }H_{1}{} \nonumber \\ 
	& - 192 H_{1}{}_{\rho }{}^{\mu } H_{1}{}^{\rho \sigma } \partial_{\beta }\partial_{\alpha }H_{1}{}_{\sigma \mu } \partial^{\beta }\partial^{\alpha }H_{1}{} + 96 H_{1}{}^{\rho \sigma } \partial_{\beta }\partial_{\alpha }H_{2}{}_{\rho \sigma } \partial^{\beta }\partial^{\alpha }H_{1}{} \nonumber \\ 
	& - 24 H_{1}{}_{\rho \sigma } H_{1}{}^{\rho \sigma } \partial_{\beta }\partial_{\alpha }H_{1}{} \partial^{\beta }\partial^{\alpha }H_{1}{} - 12 H_{1}{}^2 \partial_{\beta }\partial_{\alpha }H_{1}{} \partial^{\beta }\partial^{\alpha }H_{1}{} + 24 H_{2}{} \partial_{\beta }\partial_{\alpha }H_{1}{} \partial^{\beta }\partial^{\alpha }H_{1}{} \nonumber \\ 
	& + 48 H_{1}{} \partial_{\beta }\partial_{\alpha }H_{2}{} \partial^{\beta }\partial^{\alpha }H_{1}{} - 32 \partial_{\beta }\partial_{\alpha }H_{3}{} \partial^{\beta }\partial^{\alpha }H_{1}{} + 192 H_{1}{}_{\alpha }{}^{\rho } H_{1}{}^{\sigma \mu } \partial_{\beta }\partial_{\rho }H_{1}{}_{\sigma \mu } \partial^{\beta }\partial^{\alpha }H_{1}{} \nonumber \\ 
	& - 48 H_{2}{}_{\alpha \rho } \partial_{\beta }\partial^{\rho }H_{1}{} \partial^{\beta }\partial^{\alpha }H_{1}{} + 48 H_{1}{}_{\alpha \rho } H_{1}{} \partial_{\beta }\partial^{\rho }H_{1}{} \partial^{\beta }\partial^{\alpha }H_{1}{} - 96 H_{1}{}_{\alpha \rho } \partial_{\beta }\partial^{\rho }H_{2}{} \partial^{\beta }\partial^{\alpha }H_{1}{} \nonumber \\ 
	& - 48 \bar{\partial}^{2}{}H_{2}{}_{\alpha \beta } \partial^{\beta }\partial^{\alpha }H_{2}{} + 48 \bar{\partial}^{2}{}H_{1}{}_{\alpha \beta } H_{1}{} \partial^{\beta }\partial^{\alpha }H_{2}{} + 48 H_{1}{}_{\alpha \beta } \bar{\partial}^{2}{}H_{1}{} \partial^{\beta }\partial^{\alpha }H_{2}{} \nonumber \\ 
	& + 144 \partial_{\alpha }H_{1}{}^{\rho \sigma } \partial_{\beta }H_{1}{}_{\rho \sigma } \partial^{\beta }\partial^{\alpha }H_{2}{} + 96 H_{1}{}^{\rho \sigma } \partial_{\beta }\partial_{\alpha }H_{1}{}_{\rho \sigma } \partial^{\beta }\partial^{\alpha }H_{2}{} - 24 \partial_{\beta }\partial_{\alpha }H_{2}{} \partial^{\beta }\partial^{\alpha }H_{2}{} \nonumber \\ 
	& - 32 \bar{\partial}^{2}{}H_{1}{}_{\alpha \beta } \partial^{\beta }\partial^{\alpha }H_{3}{} - 96 \bar{\partial}^{2}{}H_{2}{}^{\beta \rho } \partial^{\alpha }H_{1}{} \partial_{\rho }H_{1}{}_{\alpha \beta } + 96 \bar{\partial}^{2}{}H_{1}{}^{\beta \rho } H_{1}{} \partial^{\alpha }H_{1}{} \partial_{\rho }H_{1}{}_{\alpha \beta } \nonumber \\ 
	& - 96 \bar{\partial}^{2}{}H_{1}{}^{\beta \rho } \partial^{\alpha }H_{2}{} \partial_{\rho }H_{1}{}_{\alpha \beta } - 144 \partial_{\alpha }H_{1}{}^{\beta \rho } \partial^{\alpha }H_{1}{} \partial_{\beta }H_{1}{}^{\sigma \mu } \partial_{\rho }H_{1}{}_{\sigma \mu } \nonumber \\ 
	& + 288 H_{1}{}_{\beta }{}^{\rho } \partial_{\alpha }H_{1}{}^{\sigma \mu } \partial^{\beta }\partial^{\alpha }H_{1}{} \partial_{\rho }H_{1}{}_{\sigma \mu } + 288 H_{1}{}_{\alpha }{}^{\rho } \partial_{\beta }H_{1}{}^{\sigma \mu } \partial^{\beta }\partial^{\alpha }H_{1}{} \partial_{\rho }H_{1}{}_{\sigma \mu } \nonumber \\ 
	& - 96 \bar{\partial}^{2}{}H_{1}{}^{\beta \rho } \partial^{\alpha }H_{1}{} \partial_{\rho }H_{2}{}_{\alpha \beta } + 192 H_{1}{}_{\beta }{}^{\rho } H_{1}{}^{\sigma \mu } \partial^{\beta }\partial^{\alpha }H_{1}{} \partial_{\rho }\partial_{\alpha }H_{1}{}_{\sigma \mu } \nonumber \\ 
	& + 96 H_{1}{}^{\beta \rho } \partial_{\alpha }H_{1}{}^{\sigma \mu } \partial^{\alpha }H_{1}{} \partial_{\rho }\partial_{\beta }H_{1}{}_{\sigma \mu } + 288 \partial^{\alpha }H_{1}{} \partial_{\beta }H_{1}{}^{\sigma \mu } \partial_{\rho }H_{1}{}_{\sigma \mu } \partial^{\rho }H_{1}{}_{\alpha }{}^{\beta } \nonumber \\ 
	& - 144 H_{1}{} \bar{\partial}^{2}{}H_{1}{} \partial_{\beta }H_{1}{}_{\alpha \rho } \partial^{\rho }H_{1}{}^{\alpha \beta } + 144 \bar{\partial}^{2}{}H_{2}{} \partial_{\beta }H_{1}{}_{\alpha \rho } \partial^{\rho }H_{1}{}^{\alpha \beta } + 288 \bar{\partial}^{2}{}H_{1}{} \partial_{\beta }H_{2}{}_{\alpha \rho } \partial^{\rho }H_{1}{}^{\alpha \beta } \nonumber \\ 
	& + 120 H_{1}{} \bar{\partial}^{2}{}H_{1}{} \partial_{\rho }H_{1}{}_{\alpha \beta } \partial^{\rho }H_{1}{}^{\alpha \beta } - 120 \bar{\partial}^{2}{}H_{2}{} \partial_{\rho }H_{1}{}_{\alpha \beta } \partial^{\rho }H_{1}{}^{\alpha \beta } - 240 \bar{\partial}^{2}{}H_{1}{} \partial_{\rho }H_{2}{}_{\alpha \beta } \partial^{\rho }H_{1}{}^{\alpha \beta } \nonumber \\ 
	& - 48 H_{2}{}_{\beta \rho } \partial^{\beta }\partial^{\alpha }H_{1}{} \partial^{\rho }\partial_{\alpha }H_{1}{} + 48 H_{1}{}_{\beta \rho } H_{1}{} \partial^{\beta }\partial^{\alpha }H_{1}{} \partial^{\rho }\partial_{\alpha }H_{1}{} - 96 H_{1}{}_{\beta \rho } \partial^{\beta }\partial^{\alpha }H_{1}{} \partial^{\rho }\partial_{\alpha }H_{2}{} \nonumber \\ 
	& - 48 H_{1}{} \partial_{\alpha }H_{1}{}_{\beta \rho } \partial^{\alpha }H_{1}{} \partial^{\rho }\partial^{\beta }H_{1}{} + 48 \partial_{\alpha }H_{2}{}_{\beta \rho } \partial^{\alpha }H_{1}{} \partial^{\rho }\partial^{\beta }H_{1}{} - 24 H_{1}{}_{\beta \rho } \partial_{\alpha }H_{1}{} \partial^{\alpha }H_{1}{} \partial^{\rho }\partial^{\beta }H_{1}{} \nonumber \\ 
	& + 48 \partial_{\alpha }H_{1}{}_{\beta \rho } \partial^{\alpha }H_{2}{} \partial^{\rho }\partial^{\beta }H_{1}{} + 48 H_{1}{} \partial^{\alpha }H_{1}{} \partial_{\beta }H_{1}{}_{\alpha \rho } \partial^{\rho }\partial^{\beta }H_{1}{} - 48 \partial^{\alpha }H_{2}{} \partial_{\beta }H_{1}{}_{\alpha \rho } \partial^{\rho }\partial^{\beta }H_{1}{} \nonumber \\ 
	& - 48 \partial^{\alpha }H_{1}{} \partial_{\beta }H_{2}{}_{\alpha \rho } \partial^{\rho }\partial^{\beta }H_{1}{} + 48 H_{1}{} \partial^{\alpha }H_{1}{} \partial_{\rho }H_{1}{}_{\alpha \beta } \partial^{\rho }\partial^{\beta }H_{1}{} - 48 \partial^{\alpha }H_{2}{} \partial_{\rho }H_{1}{}_{\alpha \beta } \partial^{\rho }\partial^{\beta }H_{1}{} \nonumber \\ 
	& - 48 \partial^{\alpha }H_{1}{} \partial_{\rho }H_{2}{}_{\alpha \beta } \partial^{\rho }\partial^{\beta }H_{1}{} + 48 \partial_{\alpha }H_{1}{}_{\beta \rho } \partial^{\alpha }H_{1}{} \partial^{\rho }\partial^{\beta }H_{2}{} - 48 \partial^{\alpha }H_{1}{} \partial_{\beta }H_{1}{}_{\alpha \rho } \partial^{\rho }\partial^{\beta }H_{2}{} \nonumber \\ 
	& - 48 \partial^{\alpha }H_{1}{} \partial_{\rho }H_{1}{}_{\alpha \beta } \partial^{\rho }\partial^{\beta }H_{2}{} - 96 H_{1}{}_{\rho }{}^{\sigma } \partial^{\alpha }H_{1}{} \partial^{\rho }\partial^{\beta }H_{1}{} \partial_{\sigma }H_{1}{}_{\alpha \beta } \nonumber \\ 
	& + 192 H_{1}{}^{\beta \rho } \bar{\partial}^{2}{}H_{1}{}_{\beta }{}^{\sigma } \partial^{\alpha }H_{1}{} \partial_{\sigma }H_{1}{}_{\alpha \rho } - 96 H_{1}{}_{\beta }{}^{\sigma } \partial^{\alpha }H_{1}{} \partial^{\rho }\partial^{\beta }H_{1}{} \partial_{\sigma }H_{1}{}_{\alpha \rho } \nonumber \\ 
	& + 96 H_{1}{}_{\alpha }{}^{\sigma } \partial^{\alpha }H_{1}{} \partial^{\rho }\partial^{\beta }H_{1}{} \partial_{\sigma }H_{1}{}_{\beta \rho } - 576 H_{1}{}^{\alpha \beta } \bar{\partial}^{2}{}H_{1}{}^{\rho \sigma } \partial_{\rho }H_{1}{}_{\alpha }{}^{\mu } \partial_{\sigma }H_{1}{}_{\beta \mu } \nonumber \\ 
	& + 192 H_{1}{}^{\rho \sigma } \partial^{\beta }\partial^{\alpha }H_{1}{} \partial_{\rho }H_{1}{}_{\alpha }{}^{\mu } \partial_{\sigma }H_{1}{}_{\beta \mu } - 96 \partial_{\beta }H_{1}{}^{\rho \sigma } \partial^{\beta }\partial^{\alpha }H_{1}{} \partial_{\sigma }H_{2}{}_{\alpha \rho } \nonumber \\ 
	& - 192 \bar{\partial}^{2}{}H_{1}{}^{\alpha \beta } \partial_{\alpha }H_{1}{}^{\rho \sigma } \partial_{\sigma }H_{2}{}_{\beta \rho } - 96 \partial_{\alpha }H_{1}{}^{\rho \sigma } \partial^{\beta }\partial^{\alpha }H_{1}{} \partial_{\sigma }H_{2}{}_{\beta \rho } \nonumber \\ 
	& + 96 H_{2}{}^{\alpha \beta } \bar{\partial}^{2}{}H_{1}{}^{\rho \sigma } \partial_{\sigma }\partial_{\rho }H_{1}{}_{\alpha \beta } + 96 H_{1}{}^{\alpha \beta } \bar{\partial}^{2}{}H_{2}{}^{\rho \sigma } \partial_{\sigma }\partial_{\rho }H_{1}{}_{\alpha \beta } \nonumber \\ 
	& - 96 H_{1}{}^{\alpha \beta } \bar{\partial}^{2}{}H_{1}{}^{\rho \sigma } H_{1}{} \partial_{\sigma }\partial_{\rho }H_{1}{}_{\alpha \beta } - 96 H_{1}{}^{\alpha \beta } H_{1}{}^{\rho \sigma } \bar{\partial}^{2}{}H_{1}{} \partial_{\sigma }\partial_{\rho }H_{1}{}_{\alpha \beta } \nonumber \\ 
	& - 96 H_{2}{}^{\rho \sigma } \partial^{\beta }\partial^{\alpha }H_{1}{} \partial_{\sigma }\partial_{\rho }H_{1}{}_{\alpha \beta } + 96 H_{1}{}^{\rho \sigma } H_{1}{} \partial^{\beta }\partial^{\alpha }H_{1}{} \partial_{\sigma }\partial_{\rho }H_{1}{}_{\alpha \beta } \nonumber \\ 
	& - 96 H_{1}{}^{\rho \sigma } \partial^{\beta }\partial^{\alpha }H_{2}{} \partial_{\sigma }\partial_{\rho }H_{1}{}_{\alpha \beta } + 384 H_{1}{}^{\alpha \beta } H_{1}{}^{\rho \sigma } \bar{\partial}^{2}{}H_{1}{}_{\alpha }{}^{\mu } \partial_{\sigma }\partial_{\rho }H_{1}{}_{\beta \mu } \nonumber \\ 
	& - 96 H_{1}{}^{\alpha \beta } H_{1}{}^{\rho \sigma } \partial_{\beta }\partial_{\alpha }H_{1}{}^{\mu \nu } \partial_{\sigma }\partial_{\rho }H_{1}{}_{\mu \nu } + 96 H_{1}{}^{\alpha \beta } \bar{\partial}^{2}{}H_{1}{}^{\rho \sigma } \partial_{\sigma }\partial_{\rho }H_{2}{}_{\alpha \beta } \nonumber \\ 
	& - 96 H_{1}{}^{\rho \sigma } \partial^{\beta }\partial^{\alpha }H_{1}{} \partial_{\sigma }\partial_{\rho }H_{2}{}_{\alpha \beta } - 216 \partial_{\rho }H_{1}{}^{\mu \nu } \partial^{\rho }H_{1}{}^{\alpha \beta } \partial_{\sigma }H_{1}{}_{\mu \nu } \partial^{\sigma }H_{1}{}_{\alpha \beta } \nonumber \\ 
	& - 192 \bar{\partial}^{2}{}H_{2}{}^{\alpha \beta } \partial_{\beta }H_{1}{}_{\rho \sigma } \partial^{\sigma }H_{1}{}_{\alpha }{}^{\rho } + 192 \bar{\partial}^{2}{}H_{1}{}^{\alpha \beta } H_{1}{} \partial_{\beta }H_{1}{}_{\rho \sigma } \partial^{\sigma }H_{1}{}_{\alpha }{}^{\rho } \nonumber \\ 
	& - 192 \bar{\partial}^{2}{}H_{1}{}^{\alpha \beta } \partial_{\beta }H_{2}{}_{\rho \sigma } \partial^{\sigma }H_{1}{}_{\alpha }{}^{\rho } + 96 \partial^{\alpha }H_{1}{} \partial_{\beta }H_{1}{}_{\rho \sigma } \partial^{\beta }H_{1}{} \partial^{\sigma }H_{1}{}_{\alpha }{}^{\rho } \nonumber \\ 
	& + 96 H_{1}{} \partial_{\beta }H_{1}{}_{\rho \sigma } \partial^{\beta }\partial^{\alpha }H_{1}{} \partial^{\sigma }H_{1}{}_{\alpha }{}^{\rho } - 96 \partial_{\beta }H_{2}{}_{\rho \sigma } \partial^{\beta }\partial^{\alpha }H_{1}{} \partial^{\sigma }H_{1}{}_{\alpha }{}^{\rho } \nonumber \\ 
	& - 96 \partial_{\beta }H_{1}{}_{\rho \sigma } \partial^{\beta }\partial^{\alpha }H_{2}{} \partial^{\sigma }H_{1}{}_{\alpha }{}^{\rho } + 96 \bar{\partial}^{2}{}H_{2}{}^{\alpha \beta } \partial_{\rho }H_{1}{}_{\beta \sigma } \partial^{\sigma }H_{1}{}_{\alpha }{}^{\rho } \nonumber \\ 
	& - 96 \bar{\partial}^{2}{}H_{1}{}^{\alpha \beta } H_{1}{} \partial_{\rho }H_{1}{}_{\beta \sigma } \partial^{\sigma }H_{1}{}_{\alpha }{}^{\rho } - 288 H_{1}{}^{\alpha \beta } \bar{\partial}^{2}{}H_{1}{} \partial_{\rho }H_{1}{}_{\beta \sigma } \partial^{\sigma }H_{1}{}_{\alpha }{}^{\rho } \nonumber \\ 
	& - 48 \partial^{\alpha }H_{1}{} \partial^{\beta }H_{1}{} \partial_{\rho }H_{1}{}_{\beta \sigma } \partial^{\sigma }H_{1}{}_{\alpha }{}^{\rho } - 96 H_{1}{} \partial^{\beta }\partial^{\alpha }H_{1}{} \partial_{\rho }H_{1}{}_{\beta \sigma } \partial^{\sigma }H_{1}{}_{\alpha }{}^{\rho } \nonumber \\ 
	& + 96 \partial^{\beta }\partial^{\alpha }H_{2}{} \partial_{\rho }H_{1}{}_{\beta \sigma } \partial^{\sigma }H_{1}{}_{\alpha }{}^{\rho } + 192 \bar{\partial}^{2}{}H_{1}{}^{\alpha \beta } \partial_{\rho }H_{2}{}_{\beta \sigma } \partial^{\sigma }H_{1}{}_{\alpha }{}^{\rho } \nonumber \\ 
	& + 96 \partial^{\beta }\partial^{\alpha }H_{1}{} \partial_{\rho }H_{2}{}_{\beta \sigma } \partial^{\sigma }H_{1}{}_{\alpha }{}^{\rho } + 96 \bar{\partial}^{2}{}H_{2}{}^{\alpha \beta } \partial_{\sigma }H_{1}{}_{\beta \rho } \partial^{\sigma }H_{1}{}_{\alpha }{}^{\rho } \nonumber \\ 
	& - 96 \bar{\partial}^{2}{}H_{1}{}^{\alpha \beta } H_{1}{} \partial_{\sigma }H_{1}{}_{\beta \rho } \partial^{\sigma }H_{1}{}_{\alpha }{}^{\rho } + 480 H_{1}{}^{\alpha \beta } \bar{\partial}^{2}{}H_{1}{} \partial_{\sigma }H_{1}{}_{\beta \rho } \partial^{\sigma }H_{1}{}_{\alpha }{}^{\rho } \nonumber \\ 
	& - 48 \partial^{\alpha }H_{1}{} \partial^{\beta }H_{1}{} \partial_{\sigma }H_{1}{}_{\beta \rho } \partial^{\sigma }H_{1}{}_{\alpha }{}^{\rho } - 96 H_{1}{} \partial^{\beta }\partial^{\alpha }H_{1}{} \partial_{\sigma }H_{1}{}_{\beta \rho } \partial^{\sigma }H_{1}{}_{\alpha }{}^{\rho } \nonumber \\ 
	& + 96 \partial^{\beta }\partial^{\alpha }H_{2}{} \partial_{\sigma }H_{1}{}_{\beta \rho } \partial^{\sigma }H_{1}{}_{\alpha }{}^{\rho } + 192 \bar{\partial}^{2}{}H_{1}{}^{\alpha \beta } \partial_{\sigma }H_{2}{}_{\beta \rho } \partial^{\sigma }H_{1}{}_{\alpha }{}^{\rho } \nonumber \\ 
	& + 96 \partial^{\beta }\partial^{\alpha }H_{1}{} \partial_{\sigma }H_{2}{}_{\beta \rho } \partial^{\sigma }H_{1}{}_{\alpha }{}^{\rho } + 96 H_{1}{} \partial_{\alpha }H_{1}{}_{\rho \sigma } \partial^{\beta }\partial^{\alpha }H_{1}{} \partial^{\sigma }H_{1}{}_{\beta }{}^{\rho } \nonumber \\ 
	& - 96 \partial_{\alpha }H_{2}{}_{\rho \sigma } \partial^{\beta }\partial^{\alpha }H_{1}{} \partial^{\sigma }H_{1}{}_{\beta }{}^{\rho } - 96 \partial_{\alpha }H_{1}{}_{\rho \sigma } \partial^{\beta }\partial^{\alpha }H_{2}{} \partial^{\sigma }H_{1}{}_{\beta }{}^{\rho } \nonumber \\ 
	& + 96 \partial^{\beta }\partial^{\alpha }H_{1}{} \partial_{\rho }H_{2}{}_{\alpha \sigma } \partial^{\sigma }H_{1}{}_{\beta }{}^{\rho } + 96 \partial^{\beta }\partial^{\alpha }H_{1}{} \partial_{\sigma }H_{2}{}_{\alpha \rho } \partial^{\sigma }H_{1}{}_{\beta }{}^{\rho } \nonumber \\ 
	& - 72 \partial_{\alpha }H_{1}{} \partial^{\alpha }H_{1}{} \partial_{\rho }H_{1}{}_{\beta \sigma } \partial^{\sigma }H_{1}{}^{\beta \rho } + 60 \partial_{\alpha }H_{1}{} \partial^{\alpha }H_{1}{} \partial_{\sigma }H_{1}{}_{\beta \rho } \partial^{\sigma }H_{1}{}^{\beta \rho } \nonumber \\ 
	& - 96 H_{1}{}_{\alpha \rho } H_{1}{}_{\beta \sigma } \partial^{\beta }\partial^{\alpha }H_{1}{} \partial^{\sigma }\partial^{\rho }H_{1}{} + 48 H_{1}{}_{\alpha \beta } H_{1}{}_{\rho \sigma } \partial^{\beta }\partial^{\alpha }H_{1}{} \partial^{\sigma }\partial^{\rho }H_{1}{} \nonumber \\ 
	& + 96 H_{1}{}^{\rho \sigma } \partial_{\alpha }H_{1}{}_{\beta }{}^{\mu } \partial^{\beta }\partial^{\alpha }H_{1}{} \partial_{\mu }H_{1}{}_{\rho \sigma } + 96 H_{1}{}^{\rho \sigma } \partial_{\beta }H_{1}{}_{\alpha }{}^{\mu } \partial^{\beta }\partial^{\alpha }H_{1}{} \partial_{\mu }H_{1}{}_{\rho \sigma } \nonumber \\ 
	& - 192 H_{1}{}_{\alpha }{}^{\rho } H_{1}{}^{\alpha \beta } \bar{\partial}^{2}{}H_{1}{}^{\sigma \mu } \partial_{\mu }\partial_{\sigma }H_{1}{}_{\beta \rho } - 96 H_{1}{}^{\beta \rho } \partial_{\alpha }H_{1}{}^{\sigma \mu } \partial^{\alpha }H_{1}{} \partial_{\mu }\partial_{\sigma }H_{1}{}_{\beta \rho } \nonumber \\ 
	& + 192 H_{1}{}^{\alpha \beta } \bar{\partial}^{2}{}H_{1}{}^{\rho \sigma } \partial_{\sigma }H_{1}{}_{\rho \mu } \partial^{\mu }H_{1}{}_{\alpha \beta } - 96 H_{1}{}^{\alpha \beta } \bar{\partial}^{2}{}H_{1}{}^{\rho \sigma } \partial_{\mu }H_{1}{}_{\rho \sigma } \partial^{\mu }H_{1}{}_{\alpha \beta } \nonumber \\ 
	& - 96 H_{1}{}^{\rho \sigma } \partial^{\beta }\partial^{\alpha }H_{1}{} \partial_{\mu }H_{1}{}_{\rho \sigma } \partial^{\mu }H_{1}{}_{\alpha \beta } + 192 H_{1}{}^{\rho \sigma } \partial_{\beta }H_{1}{}_{\sigma \mu } \partial^{\beta }\partial^{\alpha }H_{1}{} \partial^{\mu }H_{1}{}_{\alpha \rho } \nonumber \\ 
	& + 384 H_{1}{}^{\alpha \beta } \bar{\partial}^{2}{}H_{1}{}^{\rho \sigma } \partial_{\sigma }H_{1}{}_{\beta \mu } \partial^{\mu }H_{1}{}_{\alpha \rho } - 192 H_{1}{}^{\alpha \beta } \bar{\partial}^{2}{}H_{1}{}^{\rho \sigma } \partial_{\mu }H_{1}{}_{\beta \sigma } \partial^{\mu }H_{1}{}_{\alpha \rho } \nonumber \\ 
	& - 192 H_{1}{}^{\rho \sigma } \partial^{\beta }\partial^{\alpha }H_{1}{} \partial_{\mu }H_{1}{}_{\beta \sigma } \partial^{\mu }H_{1}{}_{\alpha \rho } - 192 H_{1}{}_{\beta }{}^{\rho } \partial^{\beta }\partial^{\alpha }H_{1}{} \partial_{\rho }H_{1}{}_{\sigma \mu } \partial^{\mu }H_{1}{}_{\alpha }{}^{\sigma } \nonumber \\ 
	& - 192 H_{1}{}^{\beta \rho } \partial^{\alpha }H_{1}{} \partial_{\rho }\partial_{\beta }H_{1}{}_{\sigma \mu } \partial^{\mu }H_{1}{}_{\alpha }{}^{\sigma } - 96 \partial_{\beta }H_{1}{}_{\rho }{}^{\nu } \partial^{\rho }H_{1}{}^{\alpha \beta } \partial_{\sigma }H_{1}{}_{\mu \nu } \partial^{\mu }H_{1}{}_{\alpha }{}^{\sigma } \nonumber \\ 
	& + 96 H_{1}{}^{\beta \rho } \partial^{\alpha }H_{1}{} \partial_{\sigma }\partial_{\mu }H_{1}{}_{\beta \rho } \partial^{\mu }H_{1}{}_{\alpha }{}^{\sigma } + 96 H_{1}{}^{\beta \rho } \partial^{\alpha }H_{1}{} \partial_{\mu }\partial_{\sigma }H_{1}{}_{\beta \rho } \partial^{\mu }H_{1}{}_{\alpha }{}^{\sigma } \nonumber \\ 
	& + 192 H_{1}{}^{\rho \sigma } \partial_{\alpha }H_{1}{}_{\sigma \mu } \partial^{\beta }\partial^{\alpha }H_{1}{} \partial^{\mu }H_{1}{}_{\beta \rho } + 384 H_{1}{}^{\alpha \beta } \bar{\partial}^{2}{}H_{1}{}_{\alpha }{}^{\rho } \partial_{\rho }H_{1}{}_{\sigma \mu } \partial^{\mu }H_{1}{}_{\beta }{}^{\sigma } \nonumber \\ 
	& + 192 \partial_{\alpha }H_{1}{}^{\beta \rho } \partial^{\alpha }H_{1}{} \partial_{\rho }H_{1}{}_{\sigma \mu } \partial^{\mu }H_{1}{}_{\beta }{}^{\sigma } - 192 H_{1}{}_{\alpha }{}^{\rho } \partial^{\beta }\partial^{\alpha }H_{1}{} \partial_{\rho }H_{1}{}_{\sigma \mu } \partial^{\mu }H_{1}{}_{\beta }{}^{\sigma } \nonumber \\ 
	& - 192 \partial^{\alpha }H_{1}{} \partial_{\rho }H_{1}{}_{\sigma \mu } \partial^{\rho }H_{1}{}_{\alpha }{}^{\beta } \partial^{\mu }H_{1}{}_{\beta }{}^{\sigma } - 384 H_{1}{}^{\alpha \beta } \bar{\partial}^{2}{}H_{1}{}_{\alpha }{}^{\rho } \partial_{\sigma }H_{1}{}_{\rho \mu } \partial^{\mu }H_{1}{}_{\beta }{}^{\sigma } \nonumber \\ 
	& - 96 \partial_{\alpha }H_{1}{}^{\beta \rho } \partial^{\alpha }H_{1}{} \partial_{\sigma }H_{1}{}_{\rho \mu } \partial^{\mu }H_{1}{}_{\beta }{}^{\sigma } + 192 \partial^{\alpha }H_{1}{} \partial^{\rho }H_{1}{}_{\alpha }{}^{\beta } \partial_{\sigma }H_{1}{}_{\rho \mu } \partial^{\mu }H_{1}{}_{\beta }{}^{\sigma } \nonumber \\ 
	& - 384 H_{1}{}^{\alpha \beta } \bar{\partial}^{2}{}H_{1}{}_{\alpha }{}^{\rho } \partial_{\mu }H_{1}{}_{\rho \sigma } \partial^{\mu }H_{1}{}_{\beta }{}^{\sigma } - 96 \partial_{\alpha }H_{1}{}^{\beta \rho } \partial^{\alpha }H_{1}{} \partial_{\mu }H_{1}{}_{\rho \sigma } \partial^{\mu }H_{1}{}_{\beta }{}^{\sigma } \nonumber \\ 
	& + 192 \partial^{\alpha }H_{1}{} \partial^{\rho }H_{1}{}_{\alpha }{}^{\beta } \partial_{\mu }H_{1}{}_{\rho \sigma } \partial^{\mu }H_{1}{}_{\beta }{}^{\sigma } - 192 \partial^{\alpha }H_{1}{} \partial_{\beta }H_{1}{}_{\sigma \mu } \partial^{\rho }H_{1}{}_{\alpha }{}^{\beta } \partial^{\mu }H_{1}{}_{\rho }{}^{\sigma } \nonumber \\ 
	& + 192 H_{1}{}^{\alpha \beta } \partial_{\beta }\partial_{\alpha }H_{1}{}_{\sigma \nu } \partial_{\rho }H_{1}{}_{\mu }{}^{\nu } \partial^{\mu }H_{1}{}^{\rho \sigma } - 288 H_{1}{}^{\alpha \beta } \bar{\partial}^{2}{}H_{1}{}_{\alpha \beta } \partial_{\sigma }H_{1}{}_{\rho \mu } \partial^{\mu }H_{1}{}^{\rho \sigma } \nonumber \\ 
	& + 288 H_{1}{}_{\alpha \beta } \partial^{\beta }\partial^{\alpha }H_{1}{} \partial_{\sigma }H_{1}{}_{\rho \mu } \partial^{\mu }H_{1}{}^{\rho \sigma } + 240 H_{1}{}^{\alpha \beta } \bar{\partial}^{2}{}H_{1}{}_{\alpha \beta } \partial_{\mu }H_{1}{}_{\rho \sigma } \partial^{\mu }H_{1}{}^{\rho \sigma } \nonumber \\ 
	& - 240 H_{1}{}_{\alpha \beta } \partial^{\beta }\partial^{\alpha }H_{1}{} \partial_{\mu }H_{1}{}_{\rho \sigma } \partial^{\mu }H_{1}{}^{\rho \sigma } + 192 H_{1}{}^{\alpha \beta } \partial_{\beta }\partial_{\alpha }H_{1}{}_{\sigma \nu } \partial_{\mu }H_{1}{}_{\rho }{}^{\nu } \partial^{\mu }H_{1}{}^{\rho \sigma } \nonumber \\ 
	& - 192 H_{1}{}^{\alpha \beta } \partial_{\rho }H_{1}{}_{\mu }{}^{\nu } \partial^{\mu }H_{1}{}^{\rho \sigma } \partial_{\nu }\partial_{\sigma }H_{1}{}_{\alpha \beta } - 192 H_{1}{}^{\alpha \beta } \partial_{\mu }H_{1}{}_{\rho }{}^{\nu } \partial^{\mu }H_{1}{}^{\rho \sigma } \partial_{\nu }\partial_{\sigma }H_{1}{}_{\alpha \beta } \nonumber \\ 
	& - 192 \partial^{\rho }H_{1}{}^{\alpha \beta } \partial_{\sigma }H_{1}{}_{\mu \nu } \partial^{\sigma }H_{1}{}_{\alpha \rho } \partial^{\nu }H_{1}{}_{\beta }{}^{\mu } - 192 \partial_{\rho }H_{1}{}_{\alpha }{}^{\sigma } \partial^{\rho }H_{1}{}^{\alpha \beta } \partial_{\mu }H_{1}{}_{\sigma \nu } \partial^{\nu }H_{1}{}_{\beta }{}^{\mu } \nonumber \\ 
	& + 384 \partial^{\rho }H_{1}{}^{\alpha \beta } \partial^{\sigma }H_{1}{}_{\alpha \rho } \partial_{\mu }H_{1}{}_{\sigma \nu } \partial^{\nu }H_{1}{}_{\beta }{}^{\mu } - 96 \partial_{\rho }H_{1}{}_{\alpha }{}^{\sigma } \partial^{\rho }H_{1}{}^{\alpha \beta } \partial_{\nu }H_{1}{}_{\sigma \mu } \partial^{\nu }H_{1}{}_{\beta }{}^{\mu } \nonumber \\ 
	& + 384 \partial^{\rho }H_{1}{}^{\alpha \beta } \partial^{\sigma }H_{1}{}_{\alpha \rho } \partial_{\nu }H_{1}{}_{\sigma \mu } \partial^{\nu }H_{1}{}_{\beta }{}^{\mu } + 288 H_{1}{}^{\alpha \beta } \partial_{\beta }\partial_{\alpha }H_{1}{}_{\mu \nu } \partial^{\mu }H_{1}{}^{\rho \sigma } \partial^{\nu }H_{1}{}_{\rho \sigma } \nonumber \\ 
	& - 288 H_{1}{}^{\alpha \beta } \partial^{\mu }H_{1}{}^{\rho \sigma } \partial_{\nu }\partial_{\mu }H_{1}{}_{\alpha \beta } \partial^{\nu }H_{1}{}_{\rho \sigma } - 384 H_{1}{}^{\alpha \beta } \partial_{\beta }\partial_{\alpha }H_{1}{}_{\sigma \nu } \partial^{\mu }H_{1}{}^{\rho \sigma } \partial^{\nu }H_{1}{}_{\rho \mu } \nonumber \\ 
	& + 192 H_{1}{}^{\alpha \beta } \partial_{\sigma }\partial_{\nu }H_{1}{}_{\alpha \beta } \partial^{\mu }H_{1}{}^{\rho \sigma } \partial^{\nu }H_{1}{}_{\rho \mu } + 192 H_{1}{}^{\alpha \beta } \partial^{\mu }H_{1}{}^{\rho \sigma } \partial_{\nu }\partial_{\sigma }H_{1}{}_{\alpha \beta } \partial^{\nu }H_{1}{}_{\rho \mu } \nonumber \\ 
	& + 576 \partial^{\rho }H_{1}{}^{\alpha \beta } \partial_{\sigma }H_{1}{}_{\mu \nu } \partial^{\sigma }H_{1}{}_{\alpha \beta } \partial^{\nu }H_{1}{}_{\rho }{}^{\mu } - 288 \partial^{\rho }H_{1}{}^{\alpha \beta } \partial^{\sigma }H_{1}{}_{\alpha \beta } \partial_{\mu }H_{1}{}_{\sigma \nu } \partial^{\nu }H_{1}{}_{\rho }{}^{\mu } \nonumber \\ 
	& - 288 \partial^{\rho }H_{1}{}^{\alpha \beta } \partial^{\sigma }H_{1}{}_{\alpha \beta } \partial_{\nu }H_{1}{}_{\sigma \mu } \partial^{\nu }H_{1}{}_{\rho }{}^{\mu } - 192 \partial_{\beta }H_{1}{}_{\mu \nu } \partial^{\rho }H_{1}{}^{\alpha \beta } \partial^{\sigma }H_{1}{}_{\alpha \rho } \partial^{\nu }H_{1}{}_{\sigma }{}^{\mu } \nonumber \\ 
	& - 48 \partial_{\beta }H_{1}{}_{\alpha \rho } \partial^{\rho }H_{1}{}^{\alpha \beta } \partial_{\mu }H_{1}{}_{\sigma \nu } \partial^{\nu }H_{1}{}^{\sigma \mu } - 240 \partial_{\rho }H_{1}{}_{\alpha \beta } \partial^{\rho }H_{1}{}^{\alpha \beta } \partial_{\mu }H_{1}{}_{\sigma \nu } \partial^{\nu }H_{1}{}^{\sigma \mu } \nonumber \\ 
	& + 180 \partial_{\gamma }H_{1}{}_{\alpha \beta } \partial^{\gamma }H_{1}{}^{\alpha \beta } \partial_{\nu }H_{1}{}_{\sigma \mu } \partial^{\nu }H_{1}{}^{\sigma \mu } + 192 H_{1}{}^{\alpha \beta } H_{1}{}^{\gamma \sigma } \partial_{\sigma }\partial_{\gamma }H_{1}{}_{\mu \nu } \partial^{\nu }\partial^{\mu }H_{1}{}_{\alpha \beta } \nonumber \\ 
	&\left. - 96 H_{1}{}^{\alpha \beta } H_{1}{}^{\gamma \sigma } \partial_{\nu }\partial_{\mu }H_{1}{}_{\gamma \sigma } \partial^{\nu }\partial^{\mu }H_{1}{}_{\alpha \beta }
	\right].\label{Var4G1}
	\end{align}

==> (inline-1) <==
\begin{align}
	\Gamma^{\mathrm{div}}_{1,4}[\pi]&={}\frac{1}{4!}\frac{\Lambda}{160 M^9}\int_{\mathcal{M}}\mathrm{d}^4x\Big[
	-6 (387 c_{3}{}^4 - 162 c_{3}{}^2 c_{4}{} + 8 c_{4}{}^2 + 25 c_{3}{} c_{5}{}) (\partial^{2}{}\pi)^2 (\partial^{4}{}\pi)^2 \nonumber \\ 
	& - 12 (171 c_{3}{}^4 - 102 c_{3}{}^2 c_{4}{} + 8 c_{4}{}^2 + 25 c_{3}{} c_{5}{}) (\partial^{2}{}\pi) (\partial^{4}{}\pi) \partial_{\alpha }(\partial^{2}{}\pi) \partial^{\alpha }(\partial^{2}{}\pi) \nonumber \\ 
	& + 9 (387 c_{3}{}^4 + 72 c_{3}{}^2 c_{4}{} - 16 c_{4}{}^2) \partial_{\alpha }(\partial^{2}{}\pi) \partial^{\alpha }(\partial^{2}{}\pi) \partial_{\beta }(\partial^{2}{}\pi) \partial^{\beta }(\partial^{2}{}\pi) \nonumber \\ 
	& + 48 (18 c_{3}{}^2 c_{4}{} - 2 c_{4}{}^2 - 5 c_{3}{} c_{5}{}) (\partial^{2}{}\pi) \partial^{\alpha }(\partial^{2}{}\pi) \partial_{\beta }\partial_{\alpha }(\partial^{2}{}\pi) \partial^{\beta }(\partial^{2}{}\pi) \nonumber \\ 
	& + 24 (63 c_{3}{}^4 + 4 c_{4}{}^2) (\partial^{4}{}\pi) \partial^{\alpha }(\partial^{2}{}\pi) \partial_{\beta }\partial_{\alpha }\pi \partial^{\beta }(\partial^{2}{}\pi) \nonumber \\ 
	& - 432 (30 c_{3}{}^4 - 7 c_{3}{}^2 c_{4}{}) \partial_{\alpha }\partial^{\mu }(\partial^{2}{}\pi) \partial^{\alpha }(\partial^{2}{}\pi) \partial_{\beta }\partial_{\mu }\pi \partial^{\beta }(\partial^{2}{}\pi) \nonumber \\ 
	& - 24 (549 c_{3}{}^4 - 96 c_{3}{}^2 c_{4}{} - 4 c_{4}{}^2) \partial_{\alpha }\partial^{\nu }\partial^{\mu }\pi \partial^{\alpha }(\partial^{2}{}\pi) \partial_{\beta }\partial_{\nu }\partial_{\mu }\pi \partial^{\beta }(\partial^{2}{}\pi) \nonumber \\ 
	& + 24 (171 c_{3}{}^4 - 72 c_{3}{}^2 c_{4}{} + 4 c_{4}{}^2 + 10 c_{3}{} c_{5}{}) (\partial^{2}{}\pi)^2 \partial_{\alpha }\partial_{\beta }(\partial^{2}{}\pi) \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \nonumber \\ 
	& - 24 (90 c_{3}{}^4 + 24 c_{3}{}^2 c_{4}{} - 4 c_{4}{}^2 - 15 c_{3}{} c_{5}{}) (\partial^{2}{}\pi) (\partial^{4}{}\pi) \partial_{\alpha }\partial_{\beta }\pi \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \nonumber \\ 
	& - 24 (81 c_{3}{}^4 - 60 c_{3}{}^2 c_{4}{} + 5 c_{4}{}^2 + 10 c_{3}{} c_{5}{}) (\partial^{2}{}\pi)^2 \partial_{\beta }\partial_{\alpha }(\partial^{2}{}\pi) \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \nonumber \\ 
	& + 12 (-612 c_{3}{}^4 + 84 c_{3}{}^2 c_{4}{} + 4 c_{4}{}^2 + 15 c_{3}{} c_{5}{}) (\partial^{2}{}\pi) (\partial^{4}{}\pi) \partial_{\beta }\partial_{\alpha }\pi \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \nonumber \\ 
	& - 48 (216 c_{3}{}^4 - 33 c_{3}{}^2 c_{4}{} - 2 c_{4}{}^2 - 5 c_{3}{} c_{5}{}) (\partial^{2}{}\pi) \partial_{\alpha }\partial^{\nu }\partial^{\mu }\pi \partial_{\beta }\partial_{\nu }\partial_{\mu }\pi \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \nonumber \\ 
	& - 6 (414 c_{3}{}^4 - 54 c_{3}{}^2 c_{4}{} + 4 c_{4}{}^2 - 25 c_{3}{} c_{5}{}) (\partial^{4}{}\pi)^2 \partial_{\beta }\partial_{\alpha }\pi \partial^{\beta }\partial^{\alpha }\pi \nonumber \\ 
	& + 48 (99 c_{3}{}^4 - 15 c_{3}{}^2 c_{4}{} - 2 c_{4}{}^2) (\partial^{4}{}\pi) \partial_{\alpha }\partial^{\nu }\partial^{\mu }\pi \partial_{\beta }\partial_{\nu }\partial_{\mu }\pi \partial^{\beta }\partial^{\alpha }\pi \nonumber \\ 
	& - 432 (33 c_{3}{}^4 - 7 c_{3}{}^2 c_{4}{}) (\partial^{2}{}\pi) \partial_{\beta }\partial^{\mu }(\partial^{2}{}\pi) \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial_{\mu }\partial_{\alpha }\pi \nonumber \\ 
	& + 48 (189 c_{3}{}^4 + 24 c_{3}{}^2 c_{4}{} - 4 c_{4}{}^2) \partial_{\alpha }\partial^{\mu }\partial^{\beta }\pi \partial^{\alpha }(\partial^{2}{}\pi) \partial_{\beta }\partial^{\rho }\partial^{\nu }\pi \partial_{\mu }\partial_{\rho }\partial_{\nu }\pi \nonumber \\ 
	& + 96 (9 c_{3}{}^4 - 9 c_{3}{}^2 c_{4}{} + 2 c_{4}{}^2) \partial^{\alpha }(\partial^{2}{}\pi) \partial^{\beta }(\partial^{2}{}\pi) \partial_{\mu }\partial_{\beta }\partial_{\alpha }\pi \partial^{\mu }(\partial^{2}{}\pi) \nonumber \\ 
	& - 48 (162 c_{3}{}^4 - 57 c_{3}{}^2 c_{4}{} + 4 c_{4}{}^2) \partial^{\alpha }(\partial^{2}{}\pi) \partial_{\beta }\partial_{\mu }\pi \partial^{\beta }(\partial^{2}{}\pi) \partial^{\mu }\partial_{\alpha }(\partial^{2}{}\pi) \nonumber \\ 
	& - 24 c_{3}{} (414 c_{3}{}^3 - 96 c_{3}{} c_{4}{} + 5 c_{5}{}) (\partial^{2}{}\pi) \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial_{\mu }\partial_{\beta }\pi \partial^{\mu }\partial_{\alpha }(\partial^{2}{}\pi) \nonumber \\ 
	& + 12 (360 c_{3}{}^4 - 168 c_{3}{}^2 c_{4}{} + 8 c_{4}{}^2 - 45 c_{3}{} c_{5}{}) (\partial^{4}{}\pi) \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial_{\mu }\partial_{\beta }\pi \partial^{\mu }\partial_{\alpha }\pi \nonumber \\ 
	& - 864 (9 c_{3}{}^4 + 2 c_{3}{}^2 c_{4}{}) \partial_{\beta }\partial^{\rho }\partial^{\nu }\pi \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial_{\mu }\partial_{\rho }\partial_{\nu }\pi \partial^{\mu }\partial_{\alpha }\pi \nonumber \\ 
	& - 864 (9 c_{3}{}^4 + 2 c_{3}{}^2 c_{4}{}) \partial^{\alpha }(\partial^{2}{}\pi) \partial_{\beta }\partial^{\rho }\partial^{\nu }\pi \partial_{\mu }\partial_{\rho }\partial_{\nu }\pi \partial^{\mu }\partial_{\alpha }\partial^{\beta }\pi \nonumber \\ 
	& + 24 (42 c_{3}{}^2 c_{4}{} - 4 c_{4}{}^2 - 15 c_{3}{} c_{5}{}) (\partial^{2}{}\pi) \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial_{\mu }\partial_{\alpha }\pi \partial^{\mu }\partial_{\beta }(\partial^{2}{}\pi) \nonumber \\ 
	& - 96 (81 c_{3}{}^4 + 9 c_{3}{}^2 c_{4}{} - 2 c_{4}{}^2) \partial_{\alpha }\partial^{\rho }\partial^{\nu }\pi \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial_{\mu }\partial_{\rho }\partial_{\nu }\pi \partial^{\mu }\partial_{\beta }\pi \nonumber \\ 
	& + 48 (765 c_{3}{}^4 - 201 c_{3}{}^2 c_{4}{} + 4 c_{4}{}^2 + 15 c_{3}{} c_{5}{}) (\partial^{2}{}\pi) \partial_{\alpha }\partial_{\beta }\partial_{\mu }\pi \partial^{\alpha }(\partial^{2}{}\pi) \partial^{\mu }\partial^{\beta }(\partial^{2}{}\pi) \nonumber \\ 
	& - 48 (297 c_{3}{}^4 - 78 c_{3}{}^2 c_{4}{} + 2 c_{4}{}^2 + 5 c_{3}{} c_{5}{}) (\partial^{2}{}\pi) \partial_{\alpha }\partial_{\mu }\partial_{\beta }\pi \partial^{\alpha }(\partial^{2}{}\pi) \partial^{\mu }\partial^{\beta }(\partial^{2}{}\pi) \nonumber \\ 
	& + (-3024 c_{3}{}^4 + 720 c_{3}{}^2 c_{4}{}) (\partial^{2}{}\pi) \partial^{\alpha }(\partial^{2}{}\pi) \partial_{\beta }\partial_{\alpha }\partial_{\mu }\pi \partial^{\mu }\partial^{\beta }(\partial^{2}{}\pi) \nonumber \\ 
	& + 72 c_{3}{} (249 c_{3}{}^3 - 42 c_{3}{} c_{4}{} + 5 c_{5}{}) \partial_{\alpha }(\partial^{2}{}\pi) \partial^{\alpha }(\partial^{2}{}\pi) \partial_{\beta }\partial_{\mu }\pi \partial^{\mu }\partial^{\beta }(\partial^{2}{}\pi) \nonumber \\ 
	& - 432 (33 c_{3}{}^4 - 7 c_{3}{}^2 c_{4}{}) (\partial^{2}{}\pi) \partial^{\alpha }(\partial^{2}{}\pi) \partial_{\mu }\partial_{\alpha }\partial_{\beta }\pi \partial^{\mu }\partial^{\beta }(\partial^{2}{}\pi) \nonumber \\ 
	& - 24 (243 c_{3}{}^4 - 63 c_{3}{}^2 c_{4}{} - 4 c_{4}{}^2 + 5 c_{3}{} c_{5}{}) \partial_{\alpha }(\partial^{2}{}\pi) \partial^{\alpha }(\partial^{2}{}\pi) \partial_{\mu }\partial_{\beta }\pi \partial^{\mu }\partial^{\beta }(\partial^{2}{}\pi) \nonumber \\ 
	& - 24 (18 c_{3}{}^4 + 12 c_{3}{}^2 c_{4}{} + 4 c_{4}{}^2 - 25 c_{3}{} c_{5}{}) (\partial^{4}{}\pi) \partial_{\alpha }\partial_{\mu }\partial_{\beta }\pi \partial^{\alpha }(\partial^{2}{}\pi) \partial^{\mu }\partial^{\beta }\pi \nonumber \\ 
	& - 2304 (3 c_{3}{}^4 -  c_{3}{}^2 c_{4}{}) (\partial^{4}{}\pi) \partial^{\alpha }(\partial^{2}{}\pi) \partial_{\beta }\partial_{\mu }\partial_{\alpha }\pi \partial^{\mu }\partial^{\beta }\pi \nonumber \\ 
	& + (-6048 c_{3}{}^4 + 576 c_{3}{}^2 c_{4}{}) \partial_{\alpha }\partial^{\rho }\partial^{\nu }\pi \partial^{\alpha }(\partial^{2}{}\pi) \partial_{\beta }\partial_{\mu }\partial_{\rho }\partial_{\nu }\pi \partial^{\mu }\partial^{\beta }\pi \nonumber \\ 
	& - 432 (29 c_{3}{}^4 - 6 c_{3}{}^2 c_{4}{}) (\partial^{2}{}\pi) (\partial^{4}{}\pi) \partial_{\alpha }\partial_{\beta }\partial_{\mu }\pi \partial^{\mu }\partial^{\beta }\partial^{\alpha }\pi \nonumber \\ 
	& + 12 (270 c_{3}{}^4 - 132 c_{3}{}^2 c_{4}{} + 8 c_{4}{}^2 + 25 c_{3}{} c_{5}{}) (\partial^{2}{}\pi) (\partial^{4}{}\pi) \partial_{\mu }\partial_{\beta }\partial_{\alpha }\pi \partial^{\mu }\partial^{\beta }\partial^{\alpha }\pi \nonumber \\ 
	& + 864 (21 c_{3}{}^4 - 2 c_{3}{}^2 c_{4}{}) \partial_{\alpha }\partial^{\nu }\pi \partial^{\alpha }(\partial^{2}{}\pi) \partial^{\mu }\partial^{\beta }(\partial^{2}{}\pi) \partial_{\nu }\partial_{\beta }\partial_{\mu }\pi \nonumber \\ 
	& + (-6048 c_{3}{}^4 + 576 c_{3}{}^2 c_{4}{}) \partial_{\alpha }\partial^{\nu }\pi \partial^{\alpha }(\partial^{2}{}\pi) \partial^{\mu }\partial^{\beta }(\partial^{2}{}\pi) \partial_{\nu }\partial_{\mu }\partial_{\beta }\pi \nonumber \\ 
	& + 96 (63 c_{3}{}^4 + 15 c_{3}{}^2 c_{4}{} - 2 c_{4}{}^2) \partial_{\alpha }\partial^{\rho }\partial^{\nu }\pi \partial^{\alpha }(\partial^{2}{}\pi) \partial^{\mu }\partial^{\beta }\pi \partial_{\nu }\partial_{\rho }\partial_{\mu }\partial_{\beta }\pi \nonumber \\ 
	& - 432 c_{3}{}^2 c_{4}{} \partial^{\alpha }(\partial^{2}{}\pi) \partial_{\beta }\partial_{\nu }\partial_{\mu }\pi \partial^{\mu }\partial^{\beta }(\partial^{2}{}\pi) \partial^{\nu }\partial_{\alpha }\pi \nonumber \\ 
	& - 1296 c_{3}{}^2 c_{4}{} \partial^{\alpha }(\partial^{2}{}\pi) \partial_{\mu }\partial_{\nu }\partial_{\beta }\pi \partial^{\mu }\partial^{\beta }(\partial^{2}{}\pi) \partial^{\nu }\partial_{\alpha }\pi \nonumber \\ 
	& - 1296 c_{3}{}^2 c_{4}{} \partial_{\beta }\partial^{\mu }(\partial^{2}{}\pi) \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial_{\nu }\partial_{\mu }\pi \partial^{\nu }\partial_{\alpha }\pi \nonumber \\ 
	& + 360 c_{3}{} c_{5}{} \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial^{\mu }\partial_{\beta }(\partial^{2}{}\pi) \partial_{\nu }\partial_{\mu }\pi \partial^{\nu }\partial_{\alpha }\pi \nonumber \\ 
	& + 288 (63 c_{3}{}^4 - 10 c_{3}{}^2 c_{4}{}) \partial^{\alpha }(\partial^{2}{}\pi) \partial_{\beta }\partial_{\mu }\partial_{\nu }\pi \partial^{\beta }(\partial^{2}{}\pi) \partial^{\nu }\partial_{\alpha }\partial^{\mu }\pi \nonumber \\ 
	& + 288 (27 c_{3}{}^4 - 8 c_{3}{}^2 c_{4}{}) (\partial^{4}{}\pi) \partial^{\beta }\partial^{\alpha }\pi \partial_{\mu }\partial_{\beta }\partial_{\nu }\pi \partial^{\nu }\partial_{\alpha }\partial^{\mu }\pi \nonumber \\ 
	& - 24 (108 c_{3}{}^4 - 12 c_{3}{}^2 c_{4}{} - 4 c_{4}{}^2 + 25 c_{3}{} c_{5}{}) (\partial^{4}{}\pi) \partial^{\beta }\partial^{\alpha }\pi \partial_{\nu }\partial_{\beta }\partial_{\mu }\pi \partial^{\nu }\partial_{\alpha }\partial^{\mu }\pi \nonumber \\ 
	& - 144 c_{3}{} (36 c_{3}{}^3 - 27 c_{3}{} c_{4}{} + 5 c_{5}{}) \partial_{\alpha }\partial_{\nu }\partial_{\mu }\pi \partial^{\alpha }(\partial^{2}{}\pi) \partial^{\mu }\partial^{\beta }(\partial^{2}{}\pi) \partial^{\nu }\partial_{\beta }\pi \nonumber \\ 
	& + 432 (12 c_{3}{}^4 - 5 c_{3}{}^2 c_{4}{}) \partial^{\alpha }(\partial^{2}{}\pi) \partial_{\mu }\partial_{\nu }\partial_{\alpha }\pi \partial^{\mu }\partial^{\beta }(\partial^{2}{}\pi) \partial^{\nu }\partial_{\beta }\pi \nonumber \\ 
	& - 864 (15 c_{3}{}^4 -  c_{3}{}^2 c_{4}{}) \partial^{\alpha }(\partial^{2}{}\pi) \partial^{\mu }\partial^{\beta }(\partial^{2}{}\pi) \partial_{\nu }\partial_{\alpha }\partial_{\mu }\pi \partial^{\nu }\partial_{\beta }\pi \nonumber \\ 
	& - 24 (72 c_{3}{}^4 + 18 c_{3}{}^2 c_{4}{} + 2 c_{4}{}^2 - 5 c_{3}{} c_{5}{}) \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial^{\mu }\partial_{\alpha }(\partial^{2}{}\pi) \partial_{\nu }\partial_{\mu }\pi \partial^{\nu }\partial_{\beta }\pi \nonumber \\ 
	& - 24 (9 c_{3}{}^2 + 2 c_{4}{})^2 \partial_{\mu }\partial^{\sigma }\partial^{\rho }\pi \partial^{\mu }\partial^{\beta }\partial^{\alpha }\pi \partial_{\nu }\partial_{\sigma }\partial_{\rho }\pi \partial^{\nu }\partial_{\beta }\partial_{\alpha }\pi \nonumber \\ 
	& - 288 (12 c_{3}{}^4 + 5 c_{3}{}^2 c_{4}{}) (\partial^{4}{}\pi) \partial_{\alpha }\partial_{\mu }\partial_{\nu }\pi \partial^{\beta }\partial^{\alpha }\pi \partial^{\nu }\partial_{\beta }\partial^{\mu }\pi \nonumber \\ 
	& + 48 (216 c_{3}{}^4 - 39 c_{3}{}^2 c_{4}{} + 4 c_{4}{}^2 - 5 c_{3}{} c_{5}{}) \partial_{\alpha }\partial_{\nu }\partial_{\beta }\pi \partial^{\alpha }(\partial^{2}{}\pi) \partial^{\mu }\partial^{\beta }(\partial^{2}{}\pi) \partial^{\nu }\partial_{\mu }\pi \nonumber \\ 
	& + 144 c_{3}{}^2 (-24 c_{3}{}^2 + c_{4}{}) \partial^{\alpha }(\partial^{2}{}\pi) \partial_{\beta }\partial_{\nu }\partial_{\alpha }\pi \partial^{\mu }\partial^{\beta }(\partial^{2}{}\pi) \partial^{\nu }\partial_{\mu }\pi \nonumber \\ 
	& - 288 (33 c_{3}{}^4 - 4 c_{3}{}^2 c_{4}{}) \partial^{\alpha }(\partial^{2}{}\pi) \partial^{\mu }\partial^{\beta }(\partial^{2}{}\pi) \partial_{\nu }\partial_{\alpha }\partial_{\beta }\pi \partial^{\nu }\partial_{\mu }\pi \nonumber \\ 
	& + 432 (5 c_{3}{}^4 - 2 c_{3}{}^2 c_{4}{}) \partial_{\alpha }\partial_{\beta }\pi \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial_{\mu }\partial_{\nu }\pi \partial^{\nu }\partial^{\mu }(\partial^{2}{}\pi) \nonumber \\ 
	& - 72 c_{3}{} (36 c_{3}{}^3 - 4 c_{3}{} c_{4}{} + 5 c_{5}{}) \partial_{\beta }\partial_{\alpha }\pi \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial_{\mu }\partial_{\nu }\pi \partial^{\nu }\partial^{\mu }(\partial^{2}{}\pi) \nonumber \\ 
	& + 360 c_{3}{} c_{5}{} \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial_{\mu }\partial_{\beta }\pi \partial_{\nu }\partial_{\alpha }\pi \partial^{\nu }\partial^{\mu }(\partial^{2}{}\pi) \nonumber \\ 
	& - 24 (360 c_{3}{}^4 - 24 c_{3}{}^2 c_{4}{} + 2 c_{4}{}^2 + 5 c_{3}{} c_{5}{}) \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial_{\mu }\partial_{\alpha }\pi \partial_{\nu }\partial_{\beta }\pi \partial^{\nu }\partial^{\mu }(\partial^{2}{}\pi) \nonumber \\ 
	& + 24 (18 c_{3}{}^4 - 24 c_{3}{}^2 c_{4}{} - 2 c_{4}{}^2 + 5 c_{3}{} c_{5}{}) \partial_{\beta }\partial_{\alpha }\pi \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial_{\nu }\partial_{\mu }\pi \partial^{\nu }\partial^{\mu }(\partial^{2}{}\pi) \nonumber \\ 
	& - 72 c_{3}{} (180 c_{3}{}^3 - 42 c_{3}{} c_{4}{} - 5 c_{5}{}) \partial_{\alpha }\partial^{\beta }(\partial^{2}{}\pi) \partial^{\alpha }(\partial^{2}{}\pi) \partial_{\beta }\partial_{\nu }\partial_{\mu }\pi \partial^{\nu }\partial^{\mu }\pi \nonumber \\ 
	& - 192 (9 c_{3}{}^4 -  c_{4}{}^2) \partial^{\alpha }(\partial^{2}{}\pi) \partial_{\beta }\partial_{\alpha }\partial_{\nu }\partial_{\mu }\pi \partial^{\beta }(\partial^{2}{}\pi) \partial^{\nu }\partial^{\mu }\pi \nonumber \\ 
	& - 24 c_{3}{} (180 c_{3}{}^3 - 42 c_{3}{} c_{4}{} - 5 c_{5}{}) \partial^{\alpha }(\partial^{2}{}\pi) \partial_{\beta }\partial_{\nu }\partial_{\mu }\pi \partial^{\beta }\partial_{\alpha }(\partial^{2}{}\pi) \partial^{\nu }\partial^{\mu }\pi \nonumber \\ 
	& + 24 (180 c_{3}{}^4 - 12 c_{3}{}^2 c_{4}{} - 4 c_{4}{}^2 - 5 c_{3}{} c_{5}{}) (\partial^{2}{}\pi) \partial_{\alpha }\partial_{\beta }\partial_{\nu }\partial_{\mu }\pi \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial^{\nu }\partial^{\mu }\pi \nonumber \\ 
	& - 24 (468 c_{3}{}^4 - 48 c_{3}{}^2 c_{4}{} - 8 c_{4}{}^2 - 15 c_{3}{} c_{5}{}) (\partial^{2}{}\pi) \partial_{\beta }\partial_{\alpha }\partial_{\nu }\partial_{\mu }\pi \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial^{\nu }\partial^{\mu }\pi \nonumber \\ 
	& + 144 c_{3}{} (108 c_{3}{}^3 - 48 c_{3}{} c_{4}{} - 5 c_{5}{}) \partial_{\alpha }\partial_{\nu }\partial_{\rho }\pi \partial_{\beta }\partial_{\mu }\partial^{\rho }\pi \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial^{\nu }\partial^{\mu }\pi \nonumber \\ 
	& - 48 c_{3}{} (108 c_{3}{}^3 - 48 c_{3}{} c_{4}{} - 5 c_{5}{}) \partial_{\alpha }\partial_{\mu }\partial^{\rho }\pi \partial_{\beta }\partial_{\nu }\partial_{\rho }\pi \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial^{\nu }\partial^{\mu }\pi \nonumber \\ 
	& + 288 (39 c_{3}{}^4 - 8 c_{3}{}^2 c_{4}{}) (\partial^{2}{}\pi) \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial_{\mu }\partial_{\nu }\partial_{\alpha }\partial_{\beta }\pi \partial^{\nu }\partial^{\mu }\pi \nonumber \\ 
	& + 1728 (3 c_{3}{}^4 -  c_{3}{}^2 c_{4}{}) \partial_{\alpha }\partial^{\beta }(\partial^{2}{}\pi) \partial^{\alpha }(\partial^{2}{}\pi) \partial_{\mu }\partial_{\nu }\partial_{\beta }\pi \partial^{\nu }\partial^{\mu }\pi \nonumber \\ 
	& + 576 (3 c_{3}{}^4 -  c_{3}{}^2 c_{4}{}) \partial^{\alpha }(\partial^{2}{}\pi) \partial^{\beta }\partial_{\alpha }(\partial^{2}{}\pi) \partial_{\mu }\partial_{\nu }\partial_{\beta }\pi \partial^{\nu }\partial^{\mu }\pi \nonumber \\ 
	& + 576 (3 c_{3}{}^4 -  c_{3}{}^2 c_{4}{}) \partial^{\alpha }(\partial^{2}{}\pi) \partial^{\beta }(\partial^{2}{}\pi) \partial_{\mu }\partial_{\nu }\partial_{\beta }\partial_{\alpha }\pi \partial^{\nu }\partial^{\mu }\pi \nonumber \\ 
	& - 864 (5 c_{3}{}^4 -  c_{3}{}^2 c_{4}{}) (\partial^{2}{}\pi) \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial_{\mu }\partial_{\nu }\partial_{\beta }\partial_{\alpha }\pi \partial^{\nu }\partial^{\mu }\pi \nonumber \\ 
	& - 96 (9 c_{3}{}^4 + 3 c_{3}{}^2 c_{4}{} + c_{4}{}^2) (\partial^{4}{}\pi) \partial^{\beta }\partial^{\alpha }\pi \partial_{\mu }\partial_{\nu }\partial_{\beta }\partial_{\alpha }\pi \partial^{\nu }\partial^{\mu }\pi \nonumber \\ 
	& - 864 c_{3}{}^4 \partial_{\alpha }\partial_{\beta }\partial^{\sigma }\partial^{\rho }\pi \partial^{\beta }\partial^{\alpha }\pi \partial_{\mu }\partial_{\nu }\partial_{\sigma }\partial_{\rho }\pi \partial^{\nu }\partial^{\mu }\pi \nonumber \\ 
	& + 288 c_{3}{}^2 c_{4}{} \partial_{\beta }\partial_{\nu }\partial_{\rho }\pi \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial_{\mu }\partial^{\rho }\partial_{\alpha }\pi \partial^{\nu }\partial^{\mu }\pi \nonumber \\ 
	& + 864 c_{3}{}^2 c_{4}{} \partial_{\alpha }\partial_{\nu }\partial_{\rho }\pi \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial_{\mu }\partial^{\rho }\partial_{\beta }\pi \partial^{\nu }\partial^{\mu }\pi \nonumber \\ 
	& + 48 c_{3}{} (63 c_{3}{}^3 - 3 c_{3}{} c_{4}{} - 5 c_{5}{}) \partial_{\alpha }\partial_{\beta }(\partial^{2}{}\pi) \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial_{\nu }\partial_{\mu }\pi \partial^{\nu }\partial^{\mu }\pi \nonumber \\ 
	& - 48 c_{3}{} (153 c_{3}{}^3 - 21 c_{3}{} c_{4}{} - 5 c_{5}{}) \partial_{\beta }\partial_{\alpha }(\partial^{2}{}\pi) \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial_{\nu }\partial_{\mu }\pi \partial^{\nu }\partial^{\mu }\pi \nonumber \\ 
	& + 576 (3 c_{3}{}^4 -  c_{3}{}^2 c_{4}{}) \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial_{\mu }\partial^{\rho }\partial_{\alpha }\pi \partial_{\nu }\partial_{\rho }\partial_{\beta }\pi \partial^{\nu }\partial^{\mu }\pi \nonumber \\ 
	& - 24 c_{3}{} (72 c_{3}{}^3 - 36 c_{3}{} c_{4}{} - 5 c_{5}{}) \partial_{\alpha }\partial_{\beta }\partial_{\rho }\partial_{\mu }\pi \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial_{\nu }\partial^{\rho }\pi \partial^{\nu }\partial^{\mu }\pi \nonumber \\ 
	& + 72 c_{3}{} (72 c_{3}{}^3 - 36 c_{3}{} c_{4}{} - 5 c_{5}{}) \partial_{\beta }\partial_{\alpha }\partial_{\rho }\partial_{\mu }\pi \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial_{\nu }\partial^{\rho }\pi \partial^{\nu }\partial^{\mu }\pi \nonumber \\ 
	& - 1728 (3 c_{3}{}^4 -  c_{3}{}^2 c_{4}{}) \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial_{\mu }\partial_{\rho }\partial_{\beta }\pi \partial_{\nu }\partial^{\rho }\partial_{\alpha }\pi \partial^{\nu }\partial^{\mu }\pi \nonumber \\ 
	& + 3456 c_{3}{}^4 \partial^{\alpha }(\partial^{2}{}\pi) \partial_{\beta }\partial_{\mu }\partial_{\nu }\pi \partial^{\beta }(\partial^{2}{}\pi) \partial^{\nu }\partial^{\mu }\partial_{\alpha }\pi \nonumber \\ 
	& + 288 (39 c_{3}{}^4 - 8 c_{3}{}^2 c_{4}{}) (\partial^{2}{}\pi) \partial_{\beta }\partial_{\mu }\partial_{\nu }\pi \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial^{\nu }\partial^{\mu }\partial_{\alpha }\pi \nonumber \\ 
	& + (-5616 c_{3}{}^4 + 576 c_{3}{}^2 c_{4}{}) \partial^{\alpha }(\partial^{2}{}\pi) \partial^{\beta }(\partial^{2}{}\pi) \partial_{\mu }\partial_{\beta }\partial_{\nu }\pi \partial^{\nu }\partial^{\mu }\partial_{\alpha }\pi \nonumber \\ 
	& - 288 (24 c_{3}{}^4 - 5 c_{3}{}^2 c_{4}{}) (\partial^{2}{}\pi) \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial_{\mu }\partial_{\nu }\partial_{\beta }\pi \partial^{\nu }\partial^{\mu }\partial_{\alpha }\pi \nonumber \\ 
	& - 48 (117 c_{3}{}^4 - 24 c_{3}{}^2 c_{4}{} + 4 c_{4}{}^2) \partial^{\alpha }(\partial^{2}{}\pi) \partial^{\beta }(\partial^{2}{}\pi) \partial_{\nu }\partial_{\beta }\partial_{\mu }\pi \partial^{\nu }\partial^{\mu }\partial_{\alpha }\pi \nonumber \\ 
	& - 96 (72 c_{3}{}^4 - 27 c_{3}{}^2 c_{4}{} + c_{4}{}^2 + 5 c_{3}{} c_{5}{}) (\partial^{2}{}\pi) \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial_{\nu }\partial_{\mu }\partial_{\beta }\pi \partial^{\nu }\partial^{\mu }\partial_{\alpha }\pi \nonumber \\ 
	& + 288 (9 c_{3}{}^4 - 2 c_{3}{}^2 c_{4}{}) (\partial^{2}{}\pi) \partial_{\alpha }\partial_{\mu }\partial_{\nu }\pi \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial^{\nu }\partial^{\mu }\partial_{\beta }\pi \nonumber \\ 
	& - 72 (69 c_{3}{}^4 - 8 c_{3}{}^2 c_{4}{}) \partial_{\alpha }(\partial^{2}{}\pi) \partial^{\alpha }(\partial^{2}{}\pi) \partial_{\beta }\partial_{\mu }\partial_{\nu }\pi \partial^{\nu }\partial^{\mu }\partial^{\beta }\pi \nonumber \\ 
	& + 12 (225 c_{3}{}^4 - 6 c_{3}{}^2 c_{4}{} + 8 c_{4}{}^2) \partial_{\alpha }(\partial^{2}{}\pi) \partial^{\alpha }(\partial^{2}{}\pi) \partial_{\nu }\partial_{\mu }\partial_{\beta }\pi \partial^{\nu }\partial^{\mu }\partial^{\beta }\pi \nonumber \\ 
	& + 864 c_{3}{}^2 c_{4}{} \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial_{\nu }\partial^{\rho }\pi \partial^{\nu }\partial^{\mu }\pi \partial_{\rho }\partial_{\mu }\partial_{\alpha }\partial_{\beta }\pi \nonumber \\ 
	& - 288 c_{3}{}^2 c_{4}{} \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial_{\nu }\partial^{\rho }\pi \partial^{\nu }\partial^{\mu }\pi \partial_{\rho }\partial_{\mu }\partial_{\beta }\partial_{\alpha }\pi \nonumber \\ 
	& - 288 c_{3}{}^2 c_{4}{} \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial_{\mu }\partial^{\rho }\partial_{\alpha }\pi \partial^{\nu }\partial^{\mu }\pi \partial_{\rho }\partial_{\nu }\partial_{\beta }\pi \nonumber \\ 
	& - 288 c_{3}{}^2 (3 c_{3}{}^2 + c_{4}{}) \partial_{\alpha }\partial^{\rho }\partial_{\beta }\pi \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial^{\nu }\partial^{\mu }\pi \partial_{\rho }\partial_{\nu }\partial_{\mu }\pi \nonumber \\ 
	& - 864 c_{3}{}^2 (3 c_{3}{}^2 + c_{4}{}) \partial_{\beta }\partial^{\rho }\partial_{\alpha }\pi \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial^{\nu }\partial^{\mu }\pi \partial_{\rho }\partial_{\nu }\partial_{\mu }\pi \nonumber \\ 
	& + 144 c_{3}{} (18 c_{3}{}^3 + 18 c_{3}{} c_{4}{} - 5 c_{5}{}) \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial^{\nu }\partial^{\mu }\pi \partial_{\rho }\partial_{\nu }\partial_{\mu }\pi \partial^{\rho }\partial_{\alpha }\partial_{\beta }\pi \nonumber \\ 
	& + 5184 c_{3}{}^4 \partial^{\alpha }(\partial^{2}{}\pi) \partial_{\beta }\partial_{\mu }\partial_{\nu }\partial_{\rho }\pi \partial^{\mu }\partial^{\beta }\pi \partial^{\rho }\partial_{\alpha }\partial^{\nu }\pi \nonumber \\ 
	& - 864 c_{3}{}^2 (3 c_{3}{}^2 + c_{4}{}) \partial^{\alpha }(\partial^{2}{}\pi) \partial^{\mu }\partial^{\beta }\pi \partial_{\nu }\partial_{\rho }\partial_{\mu }\partial_{\beta }\pi \partial^{\rho }\partial_{\alpha }\partial^{\nu }\pi \nonumber \\ 
	& - 864 c_{3}{}^2 (3 c_{3}{}^2 + c_{4}{}) \partial^{\alpha }(\partial^{2}{}\pi) \partial^{\mu }\partial^{\beta }\pi \partial_{\rho }\partial_{\nu }\partial_{\mu }\partial_{\beta }\pi \partial^{\rho }\partial_{\alpha }\partial^{\nu }\pi \nonumber \\ 
	& - 48 c_{3}{} (18 c_{3}{}^3 + 18 c_{3}{} c_{4}{} - 5 c_{5}{}) \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial^{\nu }\partial^{\mu }\pi \partial_{\rho }\partial_{\nu }\partial_{\mu }\pi \partial^{\rho }\partial_{\beta }\partial_{\alpha }\pi \nonumber \\ 
	& + 5184 c_{3}{}^4 \partial^{\alpha }(\partial^{2}{}\pi) \partial_{\mu }\partial_{\nu }\partial_{\rho }\pi \partial^{\mu }\partial_{\alpha }\partial^{\beta }\pi \partial^{\rho }\partial_{\beta }\partial^{\nu }\pi \nonumber \\ 
	& + 288 (21 c_{3}{}^4 - 2 c_{3}{}^2 c_{4}{}) \partial_{\alpha }\partial^{\mu }\partial^{\beta }\pi \partial^{\alpha }(\partial^{2}{}\pi) \partial_{\nu }\partial_{\mu }\partial_{\rho }\pi \partial^{\rho }\partial_{\beta }\partial^{\nu }\pi \nonumber \\ 
	& - 5184 c_{3}{}^4 \partial^{\alpha }(\partial^{2}{}\pi) \partial^{\mu }\partial_{\alpha }\partial^{\beta }\pi \partial_{\nu }\partial_{\mu }\partial_{\rho }\pi \partial^{\rho }\partial_{\beta }\partial^{\nu }\pi \nonumber \\ 
	& + 96 (63 c_{3}{}^4 - 27 c_{3}{}^2 c_{4}{} + 2 c_{4}{}^2) \partial_{\alpha }\partial^{\mu }\partial^{\beta }\pi \partial^{\alpha }(\partial^{2}{}\pi) \partial_{\rho }\partial_{\mu }\partial_{\nu }\pi \partial^{\rho }\partial_{\beta }\partial^{\nu }\pi \nonumber \\ 
	& - 1728 (3 c_{3}{}^4 -  c_{3}{}^2 c_{4}{}) \partial^{\alpha }(\partial^{2}{}\pi) \partial^{\mu }\partial_{\alpha }\partial^{\beta }\pi \partial_{\rho }\partial_{\mu }\partial_{\nu }\pi \partial^{\rho }\partial_{\beta }\partial^{\nu }\pi \nonumber \\ 
	& - 48 c_{3}{} (36 c_{3}{}^3 - 12 c_{3}{} c_{4}{} + 5 c_{5}{}) \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial^{\nu }\partial^{\mu }\pi \partial_{\rho }\partial_{\nu }\partial_{\beta }\pi \partial^{\rho }\partial_{\mu }\partial_{\alpha }\pi \nonumber \\ 
	& - 576 (21 c_{3}{}^4 - 2 c_{3}{}^2 c_{4}{}) \partial_{\alpha }\partial^{\mu }\partial^{\beta }\pi \partial^{\alpha }(\partial^{2}{}\pi) \partial_{\beta }\partial_{\nu }\partial_{\rho }\pi \partial^{\rho }\partial_{\mu }\partial^{\nu }\pi \nonumber \\ 
	& + 864 c_{3}{}^2 c_{4}{} \partial_{\beta }\partial_{\nu }\partial_{\rho }\pi \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial^{\mu }\partial_{\alpha }\pi \partial^{\rho }\partial_{\mu }\partial^{\nu }\pi \nonumber \\ 
	& + 5184 c_{3}{}^4 \partial^{\alpha }(\partial^{2}{}\pi) \partial_{\beta }\partial_{\nu }\partial_{\rho }\pi \partial^{\mu }\partial_{\alpha }\partial^{\beta }\pi \partial^{\rho }\partial_{\mu }\partial^{\nu }\pi \nonumber \\ 
	& + 288 (12 c_{3}{}^4 -  c_{3}{}^2 c_{4}{}) \partial_{\alpha }\partial_{\nu }\partial_{\rho }\pi \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial^{\mu }\partial_{\beta }\pi \partial^{\rho }\partial_{\mu }\partial^{\nu }\pi \nonumber \\ 
	& - 1728 (3 c_{3}{}^4 -  c_{3}{}^2 c_{4}{}) \partial_{\beta }\partial_{\mu }\partial_{\rho }\pi \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial^{\nu }\partial^{\mu }\pi \partial^{\rho }\partial_{\nu }\partial_{\alpha }\pi \nonumber \\ 
	& - 864 c_{3}{}^2 c_{4}{} \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial_{\mu }\partial_{\rho }\partial_{\beta }\pi \partial^{\nu }\partial^{\mu }\pi \partial^{\rho }\partial_{\nu }\partial_{\alpha }\pi \nonumber \\ 
	& + 144 c_{3}{} (36 c_{3}{}^3 - 12 c_{3}{} c_{4}{} + 5 c_{5}{}) \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial^{\nu }\partial^{\mu }\pi \partial_{\rho }\partial_{\mu }\partial_{\beta }\pi \partial^{\rho }\partial_{\nu }\partial_{\alpha }\pi \nonumber \\ 
	& - 576 (3 c_{3}{}^4 -  c_{3}{}^2 c_{4}{}) \partial_{\alpha }\partial_{\mu }\partial_{\rho }\pi \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial^{\nu }\partial^{\mu }\pi \partial^{\rho }\partial_{\nu }\partial_{\beta }\pi \nonumber \\ 
	& - 1728 c_{3}{}^2 (3 c_{3}{}^2 + c_{4}{}) \partial_{\beta }\partial_{\mu }\partial_{\rho }\partial_{\nu }\pi \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial^{\mu }\partial_{\alpha }\pi \partial^{\rho }\partial^{\nu }\pi \nonumber \\ 
	& + 96 c_{4}{} (3 c_{3}{}^2 + c_{4}{}) \partial_{\alpha }\partial_{\mu }\partial_{\rho }\partial_{\nu }\pi \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial^{\mu }\partial_{\beta }\pi \partial^{\rho }\partial^{\nu }\pi \nonumber \\ 
	& - 96 (54 c_{3}{}^4 + 15 c_{3}{}^2 c_{4}{} -  c_{4}{}^2) \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial_{\mu }\partial_{\alpha }\partial_{\rho }\partial_{\nu }\pi \partial^{\mu }\partial_{\beta }\pi \partial^{\rho }\partial^{\nu }\pi \nonumber \\ 
	& + 288 (12 c_{3}{}^4 -  c_{3}{}^2 c_{4}{}) \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial^{\mu }\partial_{\beta }\pi \partial_{\nu }\partial_{\rho }\partial_{\mu }\partial_{\alpha }\pi \partial^{\rho }\partial^{\nu }\pi \nonumber \\ 
	& + 864 c_{3}{}^2 c_{4}{} \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial^{\mu }\partial_{\alpha }\pi \partial_{\nu }\partial_{\rho }\partial_{\mu }\partial_{\beta }\pi \partial^{\rho }\partial^{\nu }\pi \nonumber \\ 
	& + 576 (9 c_{3}{}^4 -  c_{3}{}^2 c_{4}{}) \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial_{\mu }\partial_{\nu }\partial_{\rho }\pi \partial^{\mu }\partial_{\beta }\pi \partial^{\rho }\partial^{\nu }\partial_{\alpha }\pi \nonumber \\ 
	& + 288 c_{3}{}^2 (-12 c_{3}{}^2 + c_{4}{}) \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial^{\mu }\partial_{\beta }\pi \partial_{\nu }\partial_{\mu }\partial_{\rho }\pi \partial^{\rho }\partial^{\nu }\partial_{\alpha }\pi \nonumber \\ 
	& - 864 c_{3}{}^4 \partial_{\beta }\partial^{\sigma }\partial_{\mu }\pi \partial^{\mu }\partial^{\beta }\partial^{\alpha }\pi \partial_{\nu }\partial_{\sigma }\partial_{\rho }\pi \partial^{\rho }\partial^{\nu }\partial_{\alpha }\pi \nonumber \\ 
	& - 48 (72 c_{3}{}^4 - 30 c_{3}{}^2 c_{4}{} + 4 c_{4}{}^2 - 5 c_{3}{} c_{5}{}) \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial^{\mu }\partial_{\beta }\pi \partial_{\rho }\partial_{\mu }\partial_{\nu }\pi \partial^{\rho }\partial^{\nu }\partial_{\alpha }\pi \nonumber \\ 
	& + 5184 c_{3}{}^4 \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial_{\mu }\partial_{\nu }\partial_{\rho }\pi \partial^{\mu }\partial_{\alpha }\pi \partial^{\rho }\partial^{\nu }\partial_{\beta }\pi \nonumber \\ 
	& - 864 c_{3}{}^2 c_{4}{} \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial^{\mu }\partial_{\alpha }\pi \partial_{\nu }\partial_{\mu }\partial_{\rho }\pi \partial^{\rho }\partial^{\nu }\partial_{\beta }\pi \nonumber \\ 
	& + 144 c_{3}{} (-6 c_{3}{} c_{4}{} + 5 c_{5}{}) \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial^{\mu }\partial_{\alpha }\pi \partial_{\rho }\partial_{\mu }\partial_{\nu }\pi \partial^{\rho }\partial^{\nu }\partial_{\beta }\pi \nonumber \\ 
	& - 576 (3 c_{3}{}^4 -  c_{3}{}^2 c_{4}{}) \partial_{\alpha }\partial^{\sigma }\partial_{\mu }\pi \partial^{\mu }\partial^{\beta }\partial^{\alpha }\pi \partial_{\rho }\partial_{\nu }\partial_{\sigma }\pi \partial^{\rho }\partial^{\nu }\partial_{\beta }\pi \nonumber \\ 
	& - 6048 c_{3}{}^4 \partial_{\alpha }\partial_{\beta }\pi \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial_{\mu }\partial_{\nu }\partial_{\rho }\pi \partial^{\rho }\partial^{\nu }\partial^{\mu }\pi \nonumber \\ 
	& - 288 (9 c_{3}{}^4 + 2 c_{3}{}^2 c_{4}{}) \partial_{\beta }\partial_{\alpha }\pi \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial_{\mu }\partial_{\nu }\partial_{\rho }\pi \partial^{\rho }\partial^{\nu }\partial^{\mu }\pi \nonumber \\ 
	& + 1728 c_{3}{}^4 \partial_{\alpha }\partial_{\beta }\partial_{\sigma }\partial_{\mu }\pi \partial^{\beta }\partial^{\alpha }\pi \partial_{\nu }\partial_{\rho }\partial^{\sigma }\pi \partial^{\rho }\partial^{\nu }\partial^{\mu }\pi \nonumber \\ 
	& + 360 (6 c_{3}{}^4 -  c_{3}{} c_{5}{}) \partial_{\alpha }\partial_{\beta }\pi \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial_{\rho }\partial_{\nu }\partial_{\mu }\pi \partial^{\rho }\partial^{\nu }\partial^{\mu }\pi \nonumber \\ 
	& + 24 (90 c_{3}{}^4 - 24 c_{3}{}^2 c_{4}{} - 4 c_{4}{}^2 + 5 c_{3}{} c_{5}{}) \partial_{\beta }\partial_{\alpha }\pi \partial^{\beta }\partial^{\alpha }(\partial^{2}{}\pi) \partial_{\rho }\partial_{\nu }\partial_{\mu }\pi \partial^{\rho }\partial^{\nu }\partial^{\mu }\pi \nonumber \\ 
	& + 576 (3 c_{3}{}^4 -  c_{3}{}^2 c_{4}{}) \partial_{\alpha }\partial_{\beta }\partial_{\sigma }\partial_{\mu }\pi \partial^{\beta }\partial^{\alpha }\pi \partial_{\rho }\partial_{\nu }\partial^{\sigma }\pi \partial^{\rho }\partial^{\nu }\partial^{\mu }\pi \nonumber \\ 
	& - 576 c_{3}{}^2 (3 c_{3}{}^2 + c_{4}{}) \partial^{\beta }\partial^{\alpha }\pi \partial_{\nu }\partial_{\rho }\partial^{\sigma }\pi \partial^{\rho }\partial^{\nu }\partial^{\mu }\pi \partial_{\sigma }\partial_{\mu }\partial_{\beta }\partial_{\alpha }\pi \nonumber \\ 
	& - 192 (9 c_{3}{}^4 -  c_{4}{}^2) \partial^{\beta }\partial^{\alpha }\pi \partial_{\rho }\partial_{\nu }\partial^{\sigma }\pi \partial^{\rho }\partial^{\nu }\partial^{\mu }\pi \partial_{\sigma }\partial_{\mu }\partial_{\beta }\partial_{\alpha }\pi \nonumber \\ 
	& + 3456 c_{3}{}^4 \partial_{\alpha }\partial^{\sigma }\partial_{\mu }\pi \partial^{\mu }\partial^{\beta }\partial^{\alpha }\pi \partial^{\rho }\partial^{\nu }\partial_{\beta }\pi \partial_{\sigma }\partial_{\nu }\partial_{\rho }\pi \nonumber \\ 
	& + 576 (9 c_{3}{}^4 + 2 c_{3}{}^2 c_{4}{}) \partial^{\mu }\partial^{\beta }\partial^{\alpha }\pi \partial_{\nu }\partial_{\rho }\partial_{\sigma }\pi \partial^{\nu }\partial_{\beta }\partial_{\alpha }\pi \partial^{\sigma }\partial_{\mu }\partial^{\rho }\pi \nonumber \\ 
	& - 288 (9 c_{3}{}^4 + 2 c_{3}{}^2 c_{4}{}) \partial^{\mu }\partial^{\beta }\partial^{\alpha }\pi \partial^{\nu }\partial_{\beta }\partial_{\alpha }\pi \partial_{\rho }\partial_{\nu }\partial_{\sigma }\pi \partial^{\sigma }\partial_{\mu }\partial^{\rho }\pi \nonumber \\ 
	& - 96 (27 c_{3}{}^4 - 3 c_{3}{}^2 c_{4}{} - 2 c_{4}{}^2) \partial^{\mu }\partial^{\beta }\partial^{\alpha }\pi \partial^{\nu }\partial_{\beta }\partial_{\alpha }\pi \partial_{\sigma }\partial_{\nu }\partial_{\rho }\pi \partial^{\sigma }\partial_{\mu }\partial^{\rho }\pi \nonumber \\ 
	& + 288 (9 c_{3}{}^4 + 2 c_{3}{}^2 c_{4}{}) \partial_{\alpha }\partial_{\beta }\partial_{\sigma }\partial_{\rho }\pi \partial^{\beta }\partial^{\alpha }\pi \partial^{\rho }\partial^{\nu }\partial^{\mu }\pi \partial^{\sigma }\partial_{\nu }\partial_{\mu }\pi \nonumber \\ 
	& - 96 (27 c_{3}{}^4 + 15 c_{3}{}^2 c_{4}{} + 2 c_{4}{}^2) \partial^{\beta }\partial^{\alpha }\pi \partial^{\rho }\partial^{\nu }\partial^{\mu }\pi \partial_{\sigma }\partial_{\rho }\partial_{\beta }\partial_{\alpha }\pi \partial^{\sigma }\partial_{\nu }\partial_{\mu }\pi \nonumber \\ 
	& - 3456 c_{3}{}^4 \partial_{\alpha }\partial_{\beta }\partial_{\mu }\partial_{\sigma }\pi \partial^{\beta }\partial^{\alpha }\pi \partial^{\rho }\partial^{\nu }\partial^{\mu }\pi \partial^{\sigma }\partial_{\nu }\partial_{\rho }\pi \nonumber \\ 
	& + 576 c_{3}{}^2 (3 c_{3}{}^2 + c_{4}{}) \partial^{\beta }\partial^{\alpha }\pi \partial_{\mu }\partial_{\sigma }\partial_{\beta }\partial_{\alpha }\pi \partial^{\rho }\partial^{\nu }\partial^{\mu }\pi \partial^{\sigma }\partial_{\nu }\partial_{\rho }\pi \nonumber \\ 
	& + 576 c_{3}{}^2 (3 c_{3}{}^2 + c_{4}{}) \partial^{\beta }\partial^{\alpha }\pi \partial^{\rho }\partial^{\nu }\partial^{\mu }\pi \partial_{\sigma }\partial_{\mu }\partial_{\beta }\partial_{\alpha }\pi \partial^{\sigma }\partial_{\nu }\partial_{\rho }\pi \nonumber \\ 
	& + 1152 (3 c_{3}{}^4 -  c_{3}{}^2 c_{4}{}) \partial_{\mu }\partial^{\nu }\partial_{\alpha }\pi \partial^{\mu }\partial^{\beta }\partial^{\alpha }\pi \partial_{\nu }\partial_{\rho }\partial_{\sigma }\pi \partial^{\sigma }\partial^{\rho }\partial_{\beta }\pi \nonumber \\ 
	& - 96 (-3 c_{3}{}^2 + c_{4}{})^2 \partial_{\mu }\partial^{\nu }\partial_{\alpha }\pi \partial^{\mu }\partial^{\beta }\partial^{\alpha }\pi \partial_{\sigma }\partial_{\rho }\partial_{\nu }\pi \partial^{\sigma }\partial^{\rho }\partial_{\beta }\pi \nonumber \\ 
	& + 576 c_{3}{}^2 (3 c_{3}{}^2 + c_{4}{}) \partial^{\beta }\partial^{\alpha }\pi \partial_{\mu }\partial_{\nu }\partial_{\rho }\partial_{\sigma }\pi \partial^{\nu }\partial^{\mu }\pi \partial^{\sigma }\partial^{\rho }\partial_{\beta }\partial_{\alpha }\pi \nonumber \\ 
	& - 96 (3 c_{3}{}^2 + c_{4}{})^2 \partial^{\beta }\partial^{\alpha }\pi \partial^{\nu }\partial^{\mu }\pi \partial_{\sigma }\partial_{\rho }\partial_{\nu }\partial_{\mu }\pi \partial^{\sigma }\partial^{\rho }\partial_{\beta }\partial_{\alpha }\pi \nonumber \\ 
	& - 1728 c_{3}{}^4 \partial_{\alpha }\partial^{\nu }\partial_{\beta }\pi \partial^{\mu }\partial^{\beta }\partial^{\alpha }\pi \partial_{\nu }\partial_{\rho }\partial_{\sigma }\pi \partial^{\sigma }\partial^{\rho }\partial_{\mu }\pi \nonumber \\ 
	& - 1728 c_{3}{}^4 \partial_{\alpha }\partial^{\nu }\partial_{\beta }\pi \partial_{\mu }\partial_{\rho }\partial_{\sigma }\pi \partial^{\mu }\partial^{\beta }\partial^{\alpha }\pi \partial^{\sigma }\partial^{\rho }\partial_{\nu }\pi \nonumber \\ 
	& - 432 c_{3}{}^4 \partial_{\alpha }\partial_{\beta }\partial_{\mu }\pi \partial^{\mu }\partial^{\beta }\partial^{\alpha }\pi \partial_{\nu }\partial_{\rho }\partial_{\sigma }\pi \partial^{\sigma }\partial^{\rho }\partial^{\nu }\pi \nonumber \\ 
	& - 144 (15 c_{3}{}^4 + 4 c_{3}{}^2 c_{4}{}) \partial_{\mu }\partial_{\beta }\partial_{\alpha }\pi \partial^{\mu }\partial^{\beta }\partial^{\alpha }\pi \partial_{\nu }\partial_{\rho }\partial_{\sigma }\pi \partial^{\sigma }\partial^{\rho }\partial^{\nu }\pi \nonumber \\ 
	& + (1620 c_{3}{}^4 - 48 c_{4}{}^2) \partial_{\mu }\partial_{\beta }\partial_{\alpha }\pi \partial^{\mu }\partial^{\beta }\partial^{\alpha }\pi \partial_{\sigma }\partial_{\rho }\partial_{\nu }\pi \partial^{\sigma }\partial^{\rho }\partial^{\nu }\pi 
	\Big],\label{4PGal}
	\end{align}
